Monogamy of Mutual Information in Graph States

The monogamy of mutual information (MMI) is a quantum entropy inequality that enforces the non-positivity of tripartite information. We investigate the failure of MMI in graph states as a forbidden-subgraph phenomenon, conjecturing that every MMI-violating graph state is local-Clifford equivalent to one whose graph contains a four-star subgraph. We construct a family of star-like graphs whose states fail a specific class of MMI instances, and extend this analysis to general star topologies. Deriving adjacency matrix constraints that fix the MMI evaluation for these instances and interpreting them physically, we prove the forbidden-subgraph conjecture for this family of graphs. Finally, through an exhaustive search over graph representatives for all $8$-qubit stabilizer entropy vectors, we establish that MMI failure is not reducible to the cases within our scope.

==> (inline-0) <==
\begin{tikzpicture}

    %------------------------------------------------
    % Box 1: Vertex Style
    %------------------------------------------------
    \begin{scope}
      \node[draw, rectangle, rounded corners,
            minimum width=6cm, minimum height=1.8cm,
            fill=white, inner sep=3pt] (stylebox) at (0,0) {};

      % title
      \node[anchor=north, inner sep=8pt]
        at (stylebox.north) {\footnotesize\bfseries Vertex Shape: $\boldsymbol{\mathcal{G}}$ partition};

      % y-push
      \def\legendY{-0.1}
      \def\labelY{-0.75}

      % Row
      \node[Knode,BorderStar,
            minimum size=7pt, inner sep=0pt]      (vs)   at (-1.65, \legendY) {};
      \node[Knode,BorderTriangle,
            minimum size=7pt, inner sep=0pt]      (vt)   at (-0.55, \legendY) {};
      \node[Knode,BorderSquare,
            minimum size=7pt, inner sep=0pt]      (vq)   at ( 0.55, \legendY) {};
      \node[Knode,
            minimum size=7pt, inner sep=0pt]      (vreg) at ( 1.65, \legendY) {};

      % Labels
      \node[anchor=south] at (-1.65, \labelY) {\scriptsize $C$};
      \node[anchor=south] at (-0.55, \labelY) {\scriptsize $I$};
      \node[anchor=south] at ( 0.55, \labelY) {\scriptsize $J$};
      \node[anchor=south] at ( 1.65, \labelY) {\scriptsize $K$};
    \end{scope}
  \end{tikzpicture}
\begin{longtable}{>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}}
\endfirsthead
\endhead
\endfoot
\endlastfoot
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 7770, 0)};
\node[Knode, BorderStar] (v1) at (3.290, 1.750) {\scriptsize 1};
\node[Knode, BorderTriangle] (v2) at (0.210, 3.290) {\scriptsize 2};
\node[Knode, BorderSquare] (v3) at (0.210, 1.750) {\scriptsize 3};
\node[Knode] (v4) at (1.750, 3.290) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.750, 1.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (0.210, 0.210) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.750, 0.210) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (3.290, 3.290) {\scriptsize 8};
\begin{scope}[on background layer]

\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/1.html}{(1)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 7770, 0)};
\node[Knode, BorderTriangle] (v1) at (2.868, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (2.337, 1.750) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (0.210, 1.750) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.742, 1.750) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.273, 1.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.805, 1.750) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (3.290, 2.25) {\scriptsize 7};
\node[Knode] (v8) at (0.210, 2.25) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/2.html}{(2)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 7770, 0)};
\node[Knode, BorderTriangle] (v1) at (2.713, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (1.878, 1.750) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (1.044, 1.750) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.210, 1.750) {\scriptsize 4};
\node[Knode] (v5) at (3.290, 2.250) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (0.210, 2.250) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (3.290, 2.750) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (0.210, 2.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/3.html}{(3)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 7770, 0)};
\node[Knode, BorderTriangle] (v1) at (2.777, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (2.135, 1.750) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (0.210, 1.750) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.852, 1.750) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.493, 1.750) {\scriptsize 5};
\node[Knode] (v6) at (0.210, 2.250) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (3.290, 2.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.748, 2.250) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/4.html}{(4)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 7770, 0)};
\node[Knode, BorderTriangle] (v1) at (1.981, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.210, 1.750) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (3.290, 2.250) {\scriptsize 3};
\node[Knode] (v4) at (0.210, 2.250) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (3.290, 2.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (0.210, 2.750) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (3.290, 3.325) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (0.210, 3.325) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/5.html}{(5)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 7770, 0)};
\node[Knode, BorderTriangle] (v1) at (3.078, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (2.636, 1.750) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (2.193, 1.750) {\scriptsize 3};
\node[Knode] (v4) at (1.750, 1.750) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (0.210, 1.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (0.210, 2.250) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (3.290, 2.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.748, 2.250) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/6.html}{(6)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 7770, 0)};
\node[Knode, BorderTriangle] (v1) at (3.290, 1.750) {\scriptsize 1};
\node[Knode, BorderStar] (v2) at (0.210, 1.750) {\scriptsize 2};
\node[Knode, BorderSquare] (v3) at (3.290, 2.250) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.210, 2.250) {\scriptsize 4};
\node[Knode] (v5) at (3.290, 2.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (0.210, 2.750) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (3.290, 3.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (0.210, 3.250) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/7.html}{(7)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 7770, 0)};
\node[Knode, BorderTriangle] (v1) at (2.713, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (1.750, 1.750) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (0.210, 1.750) {\scriptsize 3};
\node[Knode] (v4) at (1.750, 2.250) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (0.210, 2.250) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (0.210, 2.750) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (3.290, 2.750) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.748, 2.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v3);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/8.html}{(8)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 7770, 0)};
\node[Knode, BorderTriangle] (v1) at (1.748, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.210, 1.750) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (0.210, 2.250) {\scriptsize 3};
\node[Knode] (v4) at (3.290, 2.250) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (0.210, 2.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (3.290, 2.750) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.748, 2.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.748, 2.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/9.html}{(9)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 7770, 0)};
\node[Knode, BorderTriangle] (v1) at (0.210, 2.250) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (3.290, 2.250) {\scriptsize 2};
\node[Knode] (v3) at (0.210, 2.750) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (3.290, 2.750) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.750, 1.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (0.210, 1.750) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.748, 2.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.748, 2.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/10.html}{(10)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1024, 6746, 0)};
\node[Knode, BorderTriangle] (v1) at (3.290, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (2.296, 1.750) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (0.210, 1.750) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (1.202, 1.750) {\scriptsize 4};
\node[Knode] (v5) at (3.290, 2.250) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (0.210, 2.250) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.296, 2.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.202, 2.250) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/11.html}{(11)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1024, 6746, 0)};
\node[Knode, BorderTriangle] (v1) at (3.290, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (2.296, 1.750) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (3.290, 2.250) {\scriptsize 3};
\node[Knode] (v4) at (0.210, 2.250) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.202, 1.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (0.210, 1.750) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.296, 2.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.202, 2.250) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/12.html}{(12)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1024, 6746, 0)};
\node[Knode, BorderTriangle] (v1) at (3.290, 2.250) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.210, 2.250) {\scriptsize 2};
\node[Knode] (v3) at (3.290, 1.750) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (2.296, 1.750) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.202, 1.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (0.210, 1.750) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.296, 2.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.202, 2.250) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/13.html}{(13)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1024, 6746, 0)};
\node[Knode, BorderTriangle] (v1) at (3.290, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (3.290, 2.250) {\scriptsize 2};
\node[Knode] (v3) at (0.210, 2.250) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.210, 1.750) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (2.296, 1.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (2.296, 2.250) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.202, 2.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.202, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/14.html}{(14)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1536, 6234, 0)};
\node[Knode, BorderTriangle] (v1) at (1.750, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.928, 1.750) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (0.210, 1.750) {\scriptsize 3};
\node[Knode] (v4) at (0.210, 2.250) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (3.290, 2.250) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.750, 2.250) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (0.928, 2.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (2.571, 2.250) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/15.html}{(15)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1536, 6234, 0)};
\node[Knode, BorderTriangle] (v1) at (1.750, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.210, 2.250) {\scriptsize 2};
\node[Knode] (v3) at (3.290, 2.250) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.928, 1.750) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (0.210, 1.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.750, 2.250) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (0.928, 2.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (2.571, 2.250) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/16.html}{(16)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1536, 6234, 0)};
\node[Knode, BorderTriangle] (v1) at (0.210, 2.250) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (3.290, 2.250) {\scriptsize 2};
\node[Knode] (v3) at (0.210, 1.750) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (1.750, 1.750) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.750, 2.250) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (0.928, 2.250) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.571, 2.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (0.928, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/17.html}{(17)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1952, 5818, 0)};
\node[Knode, BorderTriangle] (v1) at (3.290, 1.650) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.210, 1.650) {\scriptsize 2};
\node[Knode] (v3) at (3.290, 2.2505) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.210, 2.2505) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (2.296, 1.650) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.202, 1.650) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.296, 2.2505) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.202, 2.2505) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/18.html}{(18)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2368, 5402, 0)};
\node[Knode, BorderTriangle] (v1) at (1.413, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.210, 1.750) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (3.290, 2.250) {\scriptsize 3};
\node[Knode] (v4) at (0.210, 2.250) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (2.086, 2.250) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.413, 2.250) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.734, 2.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (0.765, 2.250) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/19.html}{(19)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2368, 5402, 0)};
\node[Knode, BorderTriangle] (v1) at (3.290, 2.250) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.210, 2.250) {\scriptsize 2};
\node[Knode] (v3) at (1.413, 1.750) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.210, 1.750) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (2.086, 2.250) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.413, 2.250) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.734, 2.250) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (0.765, 2.250) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/20.html}{(20)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2560, 5210, 0)};
\node[Knode, BorderTriangle] (v1) at (0.354, 0.210) {\scriptsize 3};
\node[Knode, BorderSquare] (v2) at (3.146, 0.210) {\scriptsize 1};
\node[Knode] (v3) at (0.354, 1.880) {\scriptsize 4};
\node[Knode, BorderStar] (v4) at (1.520, 1.113) {\scriptsize 5};
\node[Knode, BorderStar] (v5) at (0.724, 3.226) {\scriptsize 6};
\node[Knode, BorderStar] (v6) at (2.610, 1.984) {\scriptsize 7};
\node[Knode, BorderStar] (v7) at (2.119, 3.290) {\scriptsize 8};
\node[Knode, BorderStar] (v8) at (1.749, 0.210) {\scriptsize 2};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/21.html}{(21)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2560, 5210, 0)};
\node[Knode, BorderTriangle] (v1) at (0.354, 0.210) {\scriptsize 3};
\node[Knode, BorderSquare] (v2) at (3.146, 0.210) {\scriptsize 1};
\node[Knode] (v3) at (0.354, 1.880) {\scriptsize 4};
\node[Knode, BorderStar] (v4) at (1.520, 1.113) {\scriptsize 5};
\node[Knode, BorderStar] (v5) at (0.724, 3.226) {\scriptsize 6};
\node[Knode, BorderStar] (v6) at (2.610, 1.984) {\scriptsize 7};
\node[Knode, BorderStar] (v7) at (2.119, 3.290) {\scriptsize 8};
\node[Knode, BorderStar] (v8) at (1.749, 0.210) {\scriptsize 2};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/22.html}{(22)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2560, 5210, 0)};
\node[Knode, BorderTriangle] (v1) at (0.354, 0.210) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (3.146, 0.210) {\scriptsize 2};
\node[Knode] (v3) at (0.354, 1.880) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (1.520, 1.113) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (0.724, 3.226) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (2.610, 1.984) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.119, 3.290) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.749, 0.210) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/23.html}{(23)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2880, 4890, 0)};
\node[Knode, BorderTriangle] (v1) at (0.408, 0.1) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (1.385, 0.1) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (0.246, 0.693) {\scriptsize 3};
\node[Knode] (v4) at (1.759, 3.290) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (3.254, 0.678) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.218, 1.247) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.756, 2.171) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (2.288, 1.242) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/24.html}{(24)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2880, 4890, 0)};
\node[Knode, BorderTriangle] (v1) at (0.408, 0.972) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (1.758, 3.290) {\scriptsize 2};
\node[Knode] (v3) at (3.092, 0.959) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (1.385, 0.1) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (0.408, 0.1) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.275, 1.467) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.756, 2.291) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (2.230, 1.462) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/25.html}{(25)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2880, 4890, 0)};
\node[Knode, BorderTriangle] (v1) at (2.003, 0.262) {\scriptsize 1};
\node[Knode, BorderStar] (v2) at (0.210, 0.262) {\scriptsize 2};
\node[Knode, BorderSquare] (v3) at (3.290, 3.139) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (2.271, 2.186) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.246, 3.238) {\scriptsize 5};
\node[Knode] (v6) at (0.210, 2.186) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (3.289, 1.231) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.244, 1.134) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/26.html}{(26)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2880, 4890, 0)};
\node[Knode, BorderTriangle] (v1) at (2.003, 0.262) {\scriptsize 1};
\node[Knode, BorderStar] (v2) at (0.210, 0.262) {\scriptsize 2};
\node[Knode, BorderSquare] (v3) at (3.290, 3.139) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (2.271, 2.186) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.246, 3.238) {\scriptsize 5};
\node[Knode] (v6) at (0.210, 2.186) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (3.289, 1.231) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.244, 1.134) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/27.html}{(27)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2976, 4794, 0)};
\node[Knode, BorderTriangle] (v1) at (0.210, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.210, 2.25) {\scriptsize 2};
\node[Knode] (v3) at (3.290, 2.25) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (1.188, 2.25) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (2.310, 2.25) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.749, 2.25) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (0.658, 2.25) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (2.841, 2.25) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/28.html}{(28)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3008, 4762, 0)};
\node[Knode, BorderTriangle] (v1) at (1.750, 0.210) {\scriptsize 1};
\node[Knode, BorderStar] (v2) at (0.437, 0.210) {\scriptsize 2};
\node[Knode, BorderSquare] (v3) at (1.072, 1.015) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.437, 2.165) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (2.384, 0.990) {\scriptsize 5};
\node[Knode] (v6) at (1.116, 3.290) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (3.063, 2.114) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (2.430, 3.263) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/29.html}{(29)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3008, 4762, 0)};
\node[Knode, BorderTriangle] (v1) at (1.750, 0.210) {\scriptsize 1};
\node[Knode, BorderStar] (v2) at (0.437, 0.210) {\scriptsize 2};
\node[Knode, BorderSquare] (v3) at (1.072, 1.015) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.437, 2.165) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (2.384, 0.990) {\scriptsize 5};
\node[Knode] (v6) at (1.116, 3.290) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (3.063, 2.114) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (2.430, 3.263) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/30.html}{(30)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3424, 4346, 0)};
\node[Knode, BorderTriangle] (v1) at (0.210, 0.373) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (3.290, 1.022) {\scriptsize 2};
\node[Knode] (v3) at (3.290, 3.127) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.210, 2.074) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.021, 2.074) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (2.777, 1.690) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.777, 2.458) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (2.016, 2.074) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/31.html}{(31)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3628, 4142, 0)};
\node[Knode, BorderTriangle] (v1) at (0.210, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (3.290, 1.750) {\scriptsize 2};
\node[Knode] (v3) at (1.090, 1.750) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (2.410, 1.750) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.530, 1.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.970, 1.750) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (0.650, 1.750) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (2.850, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/32.html}{(32)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4004, 3766, 0)};
\node[Knode, BorderTriangle] (v1) at (3.290, 2.530) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.210, 2.528) {\scriptsize 2};
\node[Knode] (v3) at (1.753, 0.970) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (2.748, 2.319) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (0.751, 2.318) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (2.079, 2.051) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.421, 2.051) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.751, 1.571) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/33.html}{(33)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4048, 3722, 0)};
\node[Knode, BorderTriangle] (v1) at (0.210, 0.920) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.210, 2.013) {\scriptsize 2};
\node[Knode] (v3) at (2.741, 2.580) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (2.740, 1.447) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (3.290, 2.013) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.860, 2.357) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.860, 1.670) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.082, 2.013) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/34.html}{(34)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4080, 3690, 0)};
\node[Knode, BorderTriangle] (v1) at (0.210, 0.955) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.210, 2.010) {\scriptsize 2};
\node[Knode] (v3) at (3.290, 1.523) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (3.290, 2.496) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (2.188, 1.474) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (2.188, 2.545) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.671, 2.010) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.429, 2.010) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/35.html}{(35)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4116, 3654, 0)};
\node[Knode, BorderTriangle] (v1) at (0.211, 1.017) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.210, 2.483) {\scriptsize 2};
\node[Knode] (v3) at (3.290, 1.750) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (1.995, 1.750) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (2.704, 1.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.207, 1.750) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (0.623, 1.477) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (0.623, 2.023) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/36.html}{(36)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4256, 3514, 0)};
\node[Knode, BorderTriangle] (v1) at (0.492, 0.210) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.492, 1.703) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (0.735, 2.798) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (1.194, 0.832) {\scriptsize 4};
\node[Knode] (v5) at (1.742, 3.290) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (2.314, 0.838) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.754, 2.809) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (3.008, 1.717) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v3);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/37.html}{(37)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4540, 3230, 0)};
\node[Knode, BorderTriangle] (v1) at (3.290, 1.750) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (0.626, 2.148) {\scriptsize 2};
\node[Knode] (v3) at (0.626, 1.352) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.210, 1.750) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (2.676, 1.750) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.292, 1.993) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.292, 1.507) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.911, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/38.html}{(38)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4564, 3206, 0)};
\node[Knode, BorderTriangle] (v1) at (3.290, 1.750) {\scriptsize 1};
\node[Knode, BorderStar] (v2) at (2.517, 1.750) {\scriptsize 2};
\node[Knode, BorderSquare] (v3) at (0.211, 1.428) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.210, 2.071) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (0.964, 1.398) {\scriptsize 5};
\node[Knode] (v6) at (0.964, 2.102) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (0.647, 1.750) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.531, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/39.html}{(39)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4732, 3038, 0)};
\node[Knode, BorderTriangle] (v1) at (2.339, 0.327) {\scriptsize 1};
\node[Knode, BorderStar] (v2) at (3.173, 1.161) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (3.173, 2.339) {\scriptsize 3};
\node[Knode, BorderSquare] (v4) at (0.327, 1.161)  {\scriptsize 7};
\node[Knode] (v5) at (1.161, 3.173) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (0.327, 2.339) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.339, 3.173) {\scriptsize 4};
\node[Knode, BorderStar] (v8) at (1.161, 0.327) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v2) -- (v3);
\draw[line width=0.9pt, line cap=round] (v2) -- (v3);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v5);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v4);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v8) -- (v1);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/40.html}{(40)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (5152, 2618, 0)};
\node[Knode, BorderTriangle] (v1) at (0.286, 3.119) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (3.211, 3.120) {\scriptsize 2};
\node[Knode] (v3) at (1.750, 1.479) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (0.210, 1.545) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (3.290, 1.548) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.751, 0.380) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.263, 2.763) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (2.235, 2.765) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v4);
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/41.html}{(41)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (5172, 2598, 0)};
\node[Knode, BorderTriangle] (v1) at (0.450, 2.652) {\scriptsize 1};
\node[Knode, BorderStar] (v2) at (0.210, 1.261) {\scriptsize 2};
\node[Knode, BorderSquare] (v3) at (3.290, 2.048) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (2.922, 2.730) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (2.951, 0.596) {\scriptsize 5};
\node[Knode] (v6) at (2.463, 1.310) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.960, 2.993) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.532, 0.507) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/42.html}{(42)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (5224, 2546, 0)};
\node[Knode, BorderTriangle] (v1) at (0.210, 1.752) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (3.290, 2.278) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (3.290, 1.224) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (2.146, 2.589) {\scriptsize 4};
\node[Knode] (v5) at (2.146, 0.911) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (1.017, 2.471) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.017, 1.029) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.594, 1.749) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v3);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/43.html}{(43)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (5328, 2442, 0)};
\node[Knode, BorderTriangle] (v1) at (0.210, 1.749) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (3.290, 1.751) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (1.266, 0.421) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (2.801, 0.380) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.265, 3.079) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (2.800, 3.120) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.422, 1.751) {\scriptsize 7};
\node[Knode] (v8) at (2.192, 1.749) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v3);
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/44.html}{(44)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (5352, 2418, 0)};
\node[Knode, BorderTriangle] (v1) at (0.210, 1.748) {\scriptsize 1};
\node[Knode, BorderSquare] (v2) at (3.290, 1.752) {\scriptsize 2};
\node[Knode] (v3) at (1.751, 1.116) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (1.750, 2.384) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.035, 0.602) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (2.470, 0.603) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.033, 2.897) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (2.466, 2.898) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/45.html}{(45)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (5572, 2198, 0)};
\node[Knode, BorderTriangle] (v1) at (0.218, 2.073) {\scriptsize 1};
\node[Knode, BorderStar] (v2) at (0.455, 0.898) {\scriptsize 2};
\node[Knode, BorderStar] (v3) at (1.263, 0.210) {\scriptsize 3};
\node[Knode, BorderSquare] (v4) at (1.748, 2.022) {\scriptsize 4};
\node[Knode, BorderStar] (v5) at (1.739, 3.290) {\scriptsize 5};
\node[Knode] (v6) at (2.271, 0.217) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (3.062, 0.921) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (3.282, 2.099) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v1) -- (v3);
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/starRepsSatisfySvecs/46.html}{(46)}}
\vspace{5pt}
\end{minipage} &   &   \\
\caption{Minimal-edge $\mathcal{G}$ representatives of each entropy vector, unique up to symmetry at $n=8$, corresponding to states that do not violate any MMI instance, with vertex shape encoding a partition $\{C,I,J,K\}$. An exhaustive search of the LC orbit of each representative found no choices of $\{C,I,J\}$ such that the column spaces of $CI$, $CJ$, and $CK$ intersected non-trivially. MMI evaluation counts are listed in the form (Satisfies, Saturates, Fails), each entry giving the MMI instance count yielding the respective outcome. Graphs are enumerated in increasing order of satisfied MMI instances, with edge count and graph diameter serving as tie-breakers, in that order.}

\label{tab:MMI-Satisfying-EightQ-Graphs}
\end{longtable}
\newpage
\begin{center}
    \begin{tikzpicture}

    %------------------------------------------------
    % Box 2: Vertex Color (IJK)
    %------------------------------------------------
    \begin{scope}[xshift=7.5cm]
      \node[draw, rectangle, rounded corners,
            minimum width=6cm, minimum height=1.8cm,
            fill=white, inner sep=3pt] (colorbox) at (0,0) {};

      \node[anchor=north, inner sep=8pt]
        at (colorbox.north) {\footnotesize\bfseries Vertex Color: failed $\boldsymbol{MMI_{CIJ}}$};

      \def\legendYc{-0.1}
      \def\labelYc{-0.75}

      \node[Cnode]     (vc) at (-1.65, \legendYc) {};
      \node[Inode]     (vi) at (-0.55, \legendYc) {};
      \node[Jnode]  (vj) at ( 0.55, \legendYc) {};
      \node[Knode]     (vk) at ( 1.65, \legendYc) {};

      % Labels
      \node[anchor=south] at (-1.65, \labelYc) {\scriptsize $C$};
      \node[anchor=south] at (-0.55, \labelYc) {\scriptsize $I$};
      \node[anchor=south] at ( 0.55, \labelYc) {\scriptsize $J$};
      \node[anchor=south] at ( 1.65, \labelYc) {\scriptsize $K$};
    \end{scope}
  \end{tikzpicture}
\begin{longtable}{>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}}
\endfirsthead
\endhead
\endfoot
\endlastfoot
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4560, 3206, 4)};
\node[Inode] (v1) at (1.481, 0.396) {\scriptsize 1};
\node[Jnode] (v2) at (0.210, 3.104) {\scriptsize 2};
\node[Knode] (v3) at (3.290, 2.805) {\scriptsize 3};
\node[Inode] (v4) at (1.575, 1.293) {\scriptsize 4};
\node[Jnode] (v5) at (0.955, 2.599) {\scriptsize 5};
\node[Knode] (v6) at (2.461, 2.456) {\scriptsize 6};
\node[Cnode] (v7) at (1.8, 1.9) {\scriptsize 7};
\node[Cnode] (v8) at (1.669, 2.300) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/1.html}{(1)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4848, 2918, 4)};
\node[Knode] (v1) at (2.715, 3.045) {\scriptsize 1};
\node[Knode] (v2) at (0.210, 1.848) {\scriptsize 2};
\node[Inode] (v3) at (2.460, 1.139) {\scriptsize 3};
\node[Jnode] (v4) at (2.400, 0.455) {\scriptsize 4};
\node[Cnode] (v5) at (3.290, 1.696) {\scriptsize 5};
\node[Knode] (v6) at (1.276, 2.734) {\scriptsize 6};
\node[Cnode] (v7) at (1.630, 1.476) {\scriptsize 7};
\node[Cnode] (v8) at (1.185, 0.745) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/2.html}{(2)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (5020, 2742, 8)};
\node[Jnode] (v1) at (3.290, 1.750) {\scriptsize 1};
\node[Knode] (v2) at (0.210, 1.750) {\scriptsize 2};
\node[Inode] (v3) at (1.791, 1.447) {\scriptsize 3};
\node[Cnode] (v4) at (1.789, 2.054) {\scriptsize 4};
\node[Cnode] (v5) at (1.141, 2.456) {\scriptsize 5};
\node[Jnode] (v6) at (2.440, 2.649) {\scriptsize 6};
\node[Cnode] (v7) at (2.441, 0.851) {\scriptsize 7};
\node[Knode] (v8) at (1.141, 1.042) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/3.html}{(3)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4296, 3462, 12)};
\node[Knode] (v1) at (3.235, 0.210) {\scriptsize 1};
\node[Knode] (v2) at (3.235, 3.290) {\scriptsize 2};
\node[Inode] (v3) at (0.265, 2.129) {\scriptsize 3};
\node[Jnode] (v4) at (0.265, 1.369) {\scriptsize 4};
\node[Cnode] (v5) at (1.080, 1.196) {\scriptsize 5};
\node[Cnode] (v6) at (1.080, 2.302) {\scriptsize 6};
\node[Knode] (v7) at (2.399, 1.104) {\scriptsize 7};
\node[Knode] (v8) at (2.398, 2.393) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/4.html}{(4)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (5096, 2662, 12)};
\node[Inode] (v1) at (0.210, 1.862) {\scriptsize 1};
\node[Jnode] (v2) at (3.288, 2.674) {\scriptsize 2};
\node[Knode] (v3) at (2.280, 1.632) {\scriptsize 3};
\node[Knode] (v4) at (2.383, 0.826) {\scriptsize 4};
\node[Jnode] (v5) at (2.018, 2.649) {\scriptsize 5};
\node[Cnode] (v6) at (1.144, 2.375) {\scriptsize 6};
\node[Cnode] (v7) at (1.286, 1.477) {\scriptsize 7};
\node[Cnode] (v8) at (3.290, 1.525) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/5.html}{(5)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4120, 3638, 12)};
\node[Knode] (v1) at (0.210, 1.692) {\scriptsize 1};
\node[Inode] (v2) at (2.707, 1.924) {\scriptsize 2};
\node[Cnode] (v3) at (3.290, 1.505) {\scriptsize 3};
\node[Cnode] (v4) at (2.895, 1.250) {\scriptsize 4};
\node[Jnode] (v5) at (3.150, 2.201) {\scriptsize 5};
\node[Knode] (v6) at (2.204, 1.158) {\scriptsize 6};
\node[Cnode] (v7) at (2.107, 2.342) {\scriptsize 7};
\node[Knode] (v8) at (1.246, 1.714) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v3);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/6.html}{(6)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4976, 2782, 12)};
\node[Knode] (v1) at (0.649, 3.269) {\scriptsize 1};
\node[Knode] (v2) at (0.647, 0.231) {\scriptsize 2};
\node[Inode] (v3) at (3.290, 2.224) {\scriptsize 3};
\node[Jnode] (v4) at (3.289, 1.273) {\scriptsize 4};
\node[Cnode] (v5) at (1.845, 1.750) {\scriptsize 5};
\node[Knode] (v6) at (0.210, 1.749) {\scriptsize 6};
\node[Cnode] (v7) at (2.349, 2.608) {\scriptsize 7};
\node[Cnode] (v8) at (2.347, 0.888) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/7.html}{(7)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3056, 4698, 16)};
\node[Cnode] (v1) at (0.352, 0.210) {\scriptsize 1};
\node[Inode] (v2) at (0.352, 3.287) {\scriptsize 2};
\node[Jnode] (v3) at (3.148, 3.290) {\scriptsize 3};
\node[Knode] (v4) at (1.754, 0.863) {\scriptsize 4};
\node[Inode] (v5) at (0.985, 2.921) {\scriptsize 5};
\node[Jnode] (v6) at (2.516, 2.923) {\scriptsize 6};
\node[Knode] (v7) at (1.753, 1.594) {\scriptsize 7};
\node[Cnode] (v8) at (1.752, 2.479) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/8.html}{(8)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3760, 3994, 16)};
\node[Cnode] (v1) at (0.210, 0.759) {\scriptsize 1};
\node[Jnode] (v2) at (3.290, 2.350) {\scriptsize 2};
\node[Inode] (v3) at (1.638, 1.322) {\scriptsize 3};
\node[Knode] (v4) at (0.210, 2.002) {\scriptsize 4};
\node[Knode] (v5) at (0.519, 2.741) {\scriptsize 5};
\node[Cnode] (v6) at (1.181, 1.716) {\scriptsize 6};
\node[Cnode] (v7) at (1.466, 2.348) {\scriptsize 7};
\node[Jnode] (v8) at (2.273, 2.160) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/9.html}{(9)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4284, 3470, 16)};
\node[Inode] (v1) at (3.290, 1.750) {\scriptsize 1};
\node[Jnode] (v2) at (0.587, 2.249) {\scriptsize 2};
\node[Knode] (v3) at (0.586, 1.251) {\scriptsize 3};
\node[Cnode] (v4) at (0.210, 1.750) {\scriptsize 4};
\node[Jnode] (v5) at (1.275, 2.210) {\scriptsize 5};
\node[Knode] (v6) at (1.275, 1.290) {\scriptsize 6};
\node[Inode] (v7) at (2.648, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (1.850, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/10.html}{(10)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4684, 3070, 16)};
\node[Knode] (v1) at (3.290, 1.846) {\scriptsize 1};
\node[Knode] (v2) at (0.645, 2.298) {\scriptsize 2};
\node[Knode] (v3) at (0.210, 1.652) {\scriptsize 3};
\node[Cnode] (v4) at (0.950, 1.202) {\scriptsize 4};
\node[Inode] (v5) at (1.796, 1.230) {\scriptsize 5};
\node[Jnode] (v6) at (1.609, 1.595) {\scriptsize 6};
\node[Cnode] (v7) at (1.581, 2.063) {\scriptsize 7};
\node[Cnode] (v8) at (2.370, 1.743) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v3);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/11.html}{(11)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4508, 3246, 16)};
\node[Knode] (v1) at (0.210, 1.375) {\scriptsize 1};
\node[Cnode] (v2) at (2.174, 1.757) {\scriptsize 2};
\node[Cnode] (v3) at (3.290, 1.593) {\scriptsize 3};
\node[Knode] (v4) at (1.657, 2.638) {\scriptsize 4};
\node[Knode] (v5) at (2.518, 2.488) {\scriptsize 5};
\node[Inode] (v6) at (2.266, 0.862) {\scriptsize 6};
\node[Jnode] (v7) at (2.713, 1.216) {\scriptsize 7};
\node[Cnode] (v8) at (1.526, 1.643) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/12.html}{(12)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4724, 3030, 16)};
\node[Knode] (v1) at (0.210, 2.139) {\scriptsize 1};
\node[Knode] (v2) at (3.290, 2.349) {\scriptsize 2};
\node[Knode] (v3) at (2.484, 2.559) {\scriptsize 3};
\node[Inode] (v4) at (2.390, 0.941) {\scriptsize 4};
\node[Jnode] (v5) at (1.822, 1.123) {\scriptsize 5};
\node[Cnode] (v6) at (2.954, 1.563) {\scriptsize 6};
\node[Cnode] (v7) at (2.314, 1.754) {\scriptsize 7};
\node[Cnode] (v8) at (1.477, 1.853) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v3);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/13.html}{(13)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4816, 2934, 20)};
\node[Inode] (v1) at (0.210, 1.750) {\scriptsize 1};
\node[Jnode] (v2) at (3.289, 2.293) {\scriptsize 2};
\node[Jnode] (v3) at (3.021, 3.112) {\scriptsize 3};
\node[Knode] (v4) at (3.020, 0.388) {\scriptsize 4};
\node[Knode] (v5) at (3.290, 1.207) {\scriptsize 5};
\node[Cnode] (v6) at (2.441, 1.307) {\scriptsize 6};
\node[Cnode] (v7) at (2.440, 2.193) {\scriptsize 7};
\node[Inode] (v8) at (1.372, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v3);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/14.html}{(14)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4808, 2942, 20)};
\node[Cnode] (v1) at (2.574, 0.538) {\scriptsize 1};
\node[Cnode] (v2) at (2.578, 2.962) {\scriptsize 2};
\node[Inode] (v3) at (3.288, 1.384) {\scriptsize 3};
\node[Jnode] (v4) at (3.290, 2.113) {\scriptsize 4};
\node[Cnode] (v5) at (1.965, 1.750) {\scriptsize 5};
\node[Knode] (v6) at (0.864, 0.892) {\scriptsize 6};
\node[Knode] (v7) at (0.865, 2.610) {\scriptsize 7};
\node[Knode] (v8) at (0.210, 1.751) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v3);
\draw[line width=0.9pt, line cap=round] (v1) -- (v4);
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v3);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/15.html}{(15)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3740, 4006, 24)};
\node[Jnode] (v1) at (1.042, 1.054) {\scriptsize 1};
\node[Knode] (v2) at (0.210, 2.446) {\scriptsize 2};
\node[Knode] (v3) at (3.290, 2.090) {\scriptsize 3};
\node[Inode] (v4) at (1.388, 2.348) {\scriptsize 4};
\node[Knode] (v5) at (2.673, 2.048) {\scriptsize 5};
\node[Cnode] (v6) at (1.904, 1.998) {\scriptsize 6};
\node[Jnode] (v7) at (1.246, 1.667) {\scriptsize 7};
\node[Cnode] (v8) at (0.804, 2.190) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/16.html}{(16)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4348, 3398, 24)};
\node[Inode] (v1) at (1.749, 2.932) {\scriptsize 1};
\node[Inode] (v2) at (1.750, 0.568) {\scriptsize 2};
\node[Jnode] (v3) at (0.210, 1.751) {\scriptsize 3};
\node[Knode] (v4) at (3.290, 1.751) {\scriptsize 4};
\node[Jnode] (v5) at (1.030, 1.750) {\scriptsize 5};
\node[Knode] (v6) at (2.470, 1.750) {\scriptsize 6};
\node[Cnode] (v7) at (1.749, 2.102) {\scriptsize 7};
\node[Cnode] (v8) at (1.750, 1.398) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/17.html}{(17)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3568, 4174, 28)};
\node[Inode] (v1) at (3.290, 0.606) {\scriptsize 1};
\node[Jnode] (v2) at (3.290, 2.894) {\scriptsize 2};
\node[Cnode] (v3) at (0.210, 1.750) {\scriptsize 3};
\node[Knode] (v4) at (0.841, 1.750) {\scriptsize 4};
\node[Knode] (v5) at (1.607, 1.750) {\scriptsize 5};
\node[Inode] (v6) at (2.906, 1.119) {\scriptsize 6};
\node[Jnode] (v7) at (2.905, 2.381) {\scriptsize 7};
\node[Cnode] (v8) at (2.448, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/18.html}{(18)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4740, 3002, 28)};
\node[Inode] (v1) at (0.210, 0.745) {\scriptsize 1};
\node[Jnode] (v2) at (1.211, 2.868) {\scriptsize 2};
\node[Inode] (v3) at (1.284, 0.636) {\scriptsize 3};
\node[Jnode] (v4) at (2.304, 2.864) {\scriptsize 4};
\node[Knode] (v5) at (2.218, 0.632) {\scriptsize 5};
\node[Knode] (v6) at (3.290, 0.735) {\scriptsize 6};
\node[Cnode] (v7) at (1.015, 1.569) {\scriptsize 7};
\node[Cnode] (v8) at (2.490, 1.565) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v3);
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/19.html}{(19)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4192, 3550, 28)};
\node[Jnode] (v1) at (3.290, 1.614) {\scriptsize 1};
\node[Inode] (v2) at (1.047, 2.301) {\scriptsize 2};
\node[Knode] (v3) at (0.210, 1.682) {\scriptsize 3};
\node[Knode] (v4) at (0.464, 1.199) {\scriptsize 4};
\node[Cnode] (v5) at (2.599, 1.658) {\scriptsize 5};
\node[Cnode] (v6) at (0.898, 1.922) {\scriptsize 6};
\node[Cnode] (v7) at (1.105, 1.556) {\scriptsize 7};
\node[Jnode] (v8) at (1.730, 1.715) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/20.html}{(20)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4616, 3126, 28)};
\node[Inode] (v1) at (0.210, 2.772) {\scriptsize 1};
\node[Jnode] (v2) at (3.290, 2.776) {\scriptsize 2};
\node[Knode] (v3) at (2.104, 0.725) {\scriptsize 3};
\node[Knode] (v4) at (1.405, 0.724) {\scriptsize 4};
\node[Cnode] (v5) at (1.992, 1.690) {\scriptsize 5};
\node[Cnode] (v6) at (1.512, 1.688) {\scriptsize 6};
\node[Inode] (v7) at (1.023, 2.240) {\scriptsize 7};
\node[Jnode] (v8) at (2.479, 2.243) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/21.html}{(21)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3392, 4346, 32)};
\node[Cnode] (v1) at (0.210, 0.855) {\scriptsize 1};
\node[Knode] (v2) at (0.210, 1.739) {\scriptsize 2};
\node[Inode] (v3) at (3.007, 1.396) {\scriptsize 3};
\node[Jnode] (v4) at (3.290, 2.012) {\scriptsize 4};
\node[Knode] (v5) at (1.792, 2.645) {\scriptsize 5};
\node[Cnode] (v6) at (2.745, 2.374) {\scriptsize 6};
\node[Cnode] (v7) at (2.301, 1.575) {\scriptsize 7};
\node[Knode] (v8) at (1.217, 1.898) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/22.html}{(22)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4076, 3662, 32)};
\node[Inode] (v1) at (3.280, 3.261) {\scriptsize 1};
\node[Knode] (v2) at (3.290, 0.239) {\scriptsize 2};
\node[Jnode] (v3) at (1.247, 2.791) {\scriptsize 3};
\node[Knode] (v4) at (1.252, 0.699) {\scriptsize 4};
\node[Jnode] (v5) at (0.210, 2.286) {\scriptsize 5};
\node[Cnode] (v6) at (0.212, 1.199) {\scriptsize 6};
\node[Cnode] (v7) at (2.451, 2.432) {\scriptsize 7};
\node[Knode] (v8) at (2.454, 1.062) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/23.html}{(23)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4164, 3574, 32)};
\node[Jnode] (v1) at (0.210, 1.646) {\scriptsize 1};
\node[Knode] (v2) at (3.290, 1.815) {\scriptsize 2};
\node[Inode] (v3) at (1.389, 2.215) {\scriptsize 3};
\node[Knode] (v4) at (2.146, 1.285) {\scriptsize 4};
\node[Cnode] (v5) at (1.775, 1.961) {\scriptsize 5};
\node[Cnode] (v6) at (1.470, 1.533) {\scriptsize 6};
\node[Jnode] (v7) at (0.941, 1.718) {\scriptsize 7};
\node[Knode] (v8) at (2.570, 1.751) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/24.html}{(24)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4764, 2970, 36)};
\node[Inode] (v1) at (1.328, 1.751) {\scriptsize 1};
\node[Jnode] (v2) at (0.210, 1.183) {\scriptsize 2};
\node[Jnode] (v3) at (0.211, 2.318) {\scriptsize 3};
\node[Knode] (v4) at (2.648, 0.782) {\scriptsize 4};
\node[Knode] (v5) at (2.649, 2.717) {\scriptsize 5};
\node[Cnode] (v6) at (3.290, 1.750) {\scriptsize 6};
\node[Cnode] (v7) at (1.372, 0.784) {\scriptsize 7};
\node[Cnode] (v8) at (1.374, 2.718) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v3);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/25.html}{(25)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4388, 3342, 40)};
\node[Knode] (v1) at (0.210, 0.966) {\scriptsize 1};
\node[Inode] (v2) at (1.484, 2.731) {\scriptsize 2};
\node[Cnode] (v3) at (2.730, 0.769) {\scriptsize 3};
\node[Jnode] (v4) at (3.290, 1.302) {\scriptsize 4};
\node[Jnode] (v5) at (2.724, 1.889) {\scriptsize 5};
\node[Knode] (v6) at (1.860, 1.071) {\scriptsize 6};
\node[Knode] (v7) at (1.054, 1.254) {\scriptsize 7};
\node[Cnode] (v8) at (1.755, 1.866) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/26.html}{(26)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4940, 2790, 40)};
\node[Inode] (v1) at (3.290, 2.027) {\scriptsize 1};
\node[Jnode] (v2) at (1.345, 0.559) {\scriptsize 2};
\node[Jnode] (v3) at (1.168, 2.941) {\scriptsize 3};
\node[Knode] (v4) at (0.210, 2.280) {\scriptsize 4};
\node[Knode] (v5) at (1.617, 2.075) {\scriptsize 5};
\node[Cnode] (v6) at (2.418, 1.168) {\scriptsize 6};
\node[Cnode] (v7) at (2.387, 2.833) {\scriptsize 7};
\node[Cnode] (v8) at (0.607, 1.604) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/27.html}{(27)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4240, 3482, 48)};
\node[Cnode] (v1) at (0.210, 0.227) {\scriptsize 1};
\node[Inode] (v2) at (1.750, 2.089) {\scriptsize 2};
\node[Jnode] (v3) at (3.286, 2.833) {\scriptsize 3};
\node[Jnode] (v4) at (3.290, 1.348) {\scriptsize 4};
\node[Knode] (v5) at (0.210, 2.830) {\scriptsize 5};
\node[Knode] (v6) at (0.213, 1.345) {\scriptsize 6};
\node[Cnode] (v7) at (1.748, 3.273) {\scriptsize 7};
\node[Cnode] (v8) at (1.752, 0.908) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/28.html}{(28)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3844, 3878, 48)};
\node[Inode] (v1) at (3.258, 3.290) {\scriptsize 1};
\node[Inode] (v2) at (0.240, 0.210) {\scriptsize 2};
\node[Jnode] (v3) at (0.210, 3.262) {\scriptsize 3};
\node[Knode] (v4) at (3.290, 0.244) {\scriptsize 4};
\node[Jnode] (v5) at (1.091, 2.395) {\scriptsize 5};
\node[Cnode] (v6) at (2.391, 2.408) {\scriptsize 6};
\node[Cnode] (v7) at (1.104, 1.093) {\scriptsize 7};
\node[Knode] (v8) at (2.405, 1.107) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/29.html}{(29)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4596, 3126, 48)};
\node[Inode] (v1) at (3.290, 1.751) {\scriptsize 1};
\node[Jnode] (v2) at (2.608, 1.751) {\scriptsize 2};
\node[Knode] (v3) at (1.222, 0.534) {\scriptsize 3};
\node[Knode] (v4) at (1.220, 2.966) {\scriptsize 4};
\node[Knode] (v5) at (0.212, 1.172) {\scriptsize 5};
\node[Cnode] (v6) at (0.210, 2.327) {\scriptsize 6};
\node[Cnode] (v7) at (2.461, 0.883) {\scriptsize 7};
\node[Cnode] (v8) at (2.460, 2.618) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/30.html}{(30)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3744, 3974, 52)};
\node[Knode] (v1) at (3.290, 1.010) {\scriptsize 1};
\node[Knode] (v2) at (2.825, 2.676) {\scriptsize 2};
\node[Jnode] (v3) at (0.210, 1.842) {\scriptsize 3};
\node[Inode] (v4) at (1.567, 0.824) {\scriptsize 4};
\node[Jnode] (v5) at (0.928, 1.705) {\scriptsize 5};
\node[Knode] (v6) at (2.638, 1.395) {\scriptsize 6};
\node[Cnode] (v7) at (2.459, 2.019) {\scriptsize 7};
\node[Cnode] (v8) at (1.830, 1.510) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/31.html}{(31)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3044, 4670, 56)};
\node[Inode] (v1) at (1.238, 2.346) {\scriptsize 1};
\node[Knode] (v2) at (2.263, 1.154) {\scriptsize 2};
\node[Jnode] (v3) at (0.210, 1.576) {\scriptsize 3};
\node[Knode] (v4) at (3.290, 1.928) {\scriptsize 4};
\node[Jnode] (v5) at (0.740, 1.685) {\scriptsize 5};
\node[Cnode] (v6) at (2.762, 1.817) {\scriptsize 6};
\node[Cnode] (v7) at (1.390, 1.842) {\scriptsize 7};
\node[Knode] (v8) at (2.113, 1.659) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/32.html}{(32)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4588, 3126, 56)};
\node[Knode] (v1) at (0.210, 1.921) {\scriptsize 1};
\node[Jnode] (v2) at (3.290, 1.678) {\scriptsize 2};
\node[Inode] (v3) at (2.355, 1.726) {\scriptsize 3};
\node[Jnode] (v4) at (2.906, 2.416) {\scriptsize 4};
\node[Knode] (v5) at (1.645, 1.084) {\scriptsize 5};
\node[Cnode] (v6) at (2.583, 1.129) {\scriptsize 6};
\node[Cnode] (v7) at (1.973, 2.284) {\scriptsize 7};
\node[Knode] (v8) at (1.095, 1.811) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/33.html}{(33)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4356, 3358, 56)};
\node[Cnode] (v1) at (3.290, 1.750) {\scriptsize 1};
\node[Inode] (v2) at (0.210, 2.039) {\scriptsize 2};
\node[Jnode] (v3) at (0.210, 1.460) {\scriptsize 3};
\node[Cnode] (v4) at (0.783, 1.426) {\scriptsize 4};
\node[Cnode] (v5) at (0.782, 2.074) {\scriptsize 5};
\node[Knode] (v6) at (1.705, 1.464) {\scriptsize 6};
\node[Knode] (v7) at (1.705, 2.036) {\scriptsize 7};
\node[Cnode] (v8) at (2.465, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/34.html}{(34)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2048, 5658, 64)};
\node[Jnode] (v1) at (0.210, 2.696) {\scriptsize 3};
\node[Knode] (v2) at (3.290, 2.696) {\scriptsize 4};
\node[Cnode] (v3) at (1.010, 0.804) {\scriptsize 1};
\node[Cnode] (v4) at (0.210, 0.804) {\scriptsize 2};
\node[Inode] (v5) at (1.749, 1.445) {\scriptsize 5};
\node[Jnode] (v6) at (0.913, 2.471) {\scriptsize 6};
\node[Knode] (v7) at (2.587, 2.470) {\scriptsize 7};
\node[Cnode] (v8) at (1.749, 2.184) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/35.html}{(35)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2048, 5658, 64)};
\node[Jnode] (v1) at (0.210, 2.696) {\scriptsize 1};
\node[Knode] (v2) at (3.290, 2.696) {\scriptsize 2};
\node[Cnode] (v3) at (1.010, 0.804) {\scriptsize 3};
\node[Cnode] (v4) at (0.210, 0.804) {\scriptsize 4};
\node[Inode] (v5) at (1.749, 1.445) {\scriptsize 5};
\node[Jnode] (v6) at (0.913, 2.471) {\scriptsize 6};
\node[Knode] (v7) at (2.587, 2.470) {\scriptsize 7};
\node[Cnode] (v8) at (1.749, 2.184) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/36.html}{(36)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2816, 4890, 64)};
\node[Cnode] (v1) at (1.901, 0.503) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 0.503) {\scriptsize 2};
\node[Inode] (v3) at (0.210, 1.496) {\scriptsize 3};
\node[Jnode] (v4) at (0.210, 2.811) {\scriptsize 4};
\node[Knode] (v5) at (3.289, 2.944) {\scriptsize 5};
\node[Knode] (v6) at (3.290, 1.363) {\scriptsize 6};
\node[Cnode] (v7) at (1.452, 2.997) {\scriptsize 7};
\node[Cnode] (v8) at (1.453, 1.310) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/37.html}{(37)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3408, 4298, 64)};
\node[Cnode] (v1) at (0.210, 0.729) {\scriptsize 1};
\node[Inode] (v2) at (0.210, 2.034) {\scriptsize 2};
\node[Jnode] (v3) at (2.791, 2.771) {\scriptsize 3};
\node[Knode] (v4) at (2.793, 1.298) {\scriptsize 4};
\node[Cnode] (v5) at (3.290, 2.036) {\scriptsize 5};
\node[Jnode] (v6) at (1.847, 2.735) {\scriptsize 6};
\node[Knode] (v7) at (1.849, 1.332) {\scriptsize 7};
\node[Cnode] (v8) at (1.147, 2.034) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/38.html}{(38)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2816, 4890, 64)};
\node[Cnode] (v1) at (1.901, 0.503) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 0.503) {\scriptsize 2};
\node[Inode] (v3) at (0.210, 1.496) {\scriptsize 3};
\node[Jnode] (v4) at (0.210, 2.811) {\scriptsize 4};
\node[Knode] (v5) at (3.289, 2.944) {\scriptsize 5};
\node[Knode] (v6) at (3.290, 1.363) {\scriptsize 6};
\node[Cnode] (v7) at (1.452, 2.997) {\scriptsize 7};
\node[Cnode] (v8) at (1.453, 1.310) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/39.html}{(39)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4000, 3702, 68)};
\node[Inode] (v1) at (0.210, 2.055) {\scriptsize 1};
\node[Knode] (v2) at (3.290, 2.056) {\scriptsize 2};
\node[Knode] (v3) at (1.751, 0.786) {\scriptsize 3};
\node[Jnode] (v4) at (1.386, 2.714) {\scriptsize 4};
\node[Jnode] (v5) at (2.113, 2.714) {\scriptsize 5};
\node[Knode] (v6) at (1.751, 1.567) {\scriptsize 6};
\node[Cnode] (v7) at (0.995, 2.061) {\scriptsize 7};
\node[Cnode] (v8) at (2.505, 2.061) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/40.html}{(40)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4740, 2958, 72)};
\node[Jnode] (v1) at (0.210, 1.750) {\scriptsize 1};
\node[Inode] (v2) at (3.290, 1.750) {\scriptsize 2};
\node[Cnode] (v3) at (2.630, 2.248) {\scriptsize 3};
\node[Cnode] (v4) at (2.630, 1.252) {\scriptsize 4};
\node[Knode] (v5) at (1.736, 2.168) {\scriptsize 5};
\node[Knode] (v6) at (1.736, 1.332) {\scriptsize 6};
\node[Jnode] (v7) at (2.129, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (1.154, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v3);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/41.html}{(41)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3200, 4494, 76)};
\node[Cnode] (v1) at (3.290, 1.926) {\scriptsize 1};
\node[Jnode] (v2) at (0.210, 2.145) {\scriptsize 2};
\node[Inode] (v3) at (0.977, 1.355) {\scriptsize 3};
\node[Knode] (v4) at (2.318, 1.858) {\scriptsize 4};
\node[Cnode] (v5) at (2.849, 1.895) {\scriptsize 5};
\node[Knode] (v6) at (1.744, 1.816) {\scriptsize 6};
\node[Jnode] (v7) at (0.634, 1.982) {\scriptsize 7};
\node[Cnode] (v8) at (1.144, 1.763) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/42.html}{(42)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4284, 3406, 80)};
\node[Inode] (v1) at (0.210, 1.749) {\scriptsize 1};
\node[Jnode] (v2) at (2.573, 2.655) {\scriptsize 2};
\node[Knode] (v3) at (2.573, 0.845) {\scriptsize 3};
\node[Cnode] (v4) at (3.290, 2.171) {\scriptsize 4};
\node[Cnode] (v5) at (3.290, 1.329) {\scriptsize 5};
\node[Jnode] (v6) at (1.687, 2.460) {\scriptsize 6};
\node[Knode] (v7) at (1.687, 1.040) {\scriptsize 7};
\node[Cnode] (v8) at (1.070, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/43.html}{(43)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3908, 3782, 80)};
\node[Knode] (v1) at (0.213, 0.678) {\scriptsize 1};
\node[Knode] (v2) at (0.210, 2.822) {\scriptsize 2};
\node[Knode] (v3) at (3.290, 1.751) {\scriptsize 3};
\node[Inode] (v4) at (1.523, 1.512) {\scriptsize 4};
\node[Jnode] (v5) at (1.523, 1.991) {\scriptsize 5};
\node[Cnode] (v6) at (2.380, 1.752) {\scriptsize 6};
\node[Cnode] (v7) at (0.836, 1.381) {\scriptsize 7};
\node[Cnode] (v8) at (0.835, 2.120) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/44.html}{(44)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2752, 4922, 96)};
\node[Cnode] (v1) at (0.210, 0.498) {\scriptsize 1};
\node[Jnode] (v2) at (0.210, 2.823) {\scriptsize 2};
\node[Jnode] (v3) at (3.290, 2.816) {\scriptsize 3};
\node[Knode] (v4) at (1.740, 1.118) {\scriptsize 4};
\node[Inode] (v5) at (1.751, 3.002) {\scriptsize 5};
\node[Knode] (v6) at (1.747, 1.988) {\scriptsize 6};
\node[Cnode] (v7) at (1.052, 2.607) {\scriptsize 7};
\node[Cnode] (v8) at (2.449, 2.603) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/45.html}{(45)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2212, 5454, 104)};
\node[Knode] (v1) at (1.429, 2.328) {\scriptsize 1};
\node[Cnode] (v2) at (3.290, 1.521) {\scriptsize 2};
\node[Inode] (v3) at (0.391, 1.172) {\scriptsize 3};
\node[Jnode] (v4) at (0.210, 1.812) {\scriptsize 4};
\node[Knode] (v5) at (2.129, 1.687) {\scriptsize 5};
\node[Cnode] (v6) at (2.766, 1.594) {\scriptsize 6};
\node[Knode] (v7) at (1.426, 1.807) {\scriptsize 7};
\node[Cnode] (v8) at (0.724, 1.608) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/46.html}{(46)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3900, 3766, 104)};
\node[Knode] (v1) at (3.290, 1.546) {\scriptsize 1};
\node[Inode] (v2) at (0.210, 1.397) {\scriptsize 2};
\node[Jnode] (v3) at (1.604, 2.103) {\scriptsize 3};
\node[Knode] (v4) at (1.410, 1.452) {\scriptsize 4};
\node[Jnode] (v5) at (1.033, 2.068) {\scriptsize 5};
\node[Knode] (v6) at (2.729, 1.606) {\scriptsize 6};
\node[Cnode] (v7) at (2.031, 1.686) {\scriptsize 7};
\node[Cnode] (v8) at (0.775, 1.573) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/47.html}{(47)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2352, 5306, 112)};
\node[Cnode] (v1) at (0.210, 0.988) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 2.308) {\scriptsize 2};
\node[Jnode] (v3) at (3.290, 2.512) {\scriptsize 3};
\node[Inode] (v4) at (2.282, 1.500) {\scriptsize 4};
\node[Knode] (v5) at (0.761, 2.235) {\scriptsize 5};
\node[Knode] (v6) at (1.421, 2.145) {\scriptsize 6};
\node[Jnode] (v7) at (2.764, 2.306) {\scriptsize 7};
\node[Cnode] (v8) at (2.135, 2.036) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/48.html}{(48)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3680, 3974, 116)};
\node[Knode] (v1) at (2.044, 3.105) {\scriptsize 1};
\node[Knode] (v2) at (3.290, 0.395) {\scriptsize 2};
\node[Knode] (v3) at (0.210, 0.721) {\scriptsize 3};
\node[Inode] (v4) at (1.833, 1.538) {\scriptsize 4};
\node[Jnode] (v5) at (1.835, 1.191) {\scriptsize 5};
\node[Cnode] (v6) at (1.941, 2.210) {\scriptsize 6};
\node[Cnode] (v7) at (2.549, 0.905) {\scriptsize 7};
\node[Cnode] (v8) at (1.041, 1.060) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/49.html}{(49)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3772, 3878, 120)};
\node[Inode] (v1) at (0.210, 1.750) {\scriptsize 1};
\node[Cnode] (v2) at (3.290, 1.750) {\scriptsize 2};
\node[Jnode] (v3) at (1.399, 1.292) {\scriptsize 3};
\node[Knode] (v4) at (1.399, 2.208) {\scriptsize 4};
\node[Jnode] (v5) at (2.101, 1.292) {\scriptsize 5};
\node[Knode] (v6) at (2.100, 2.208) {\scriptsize 6};
\node[Cnode] (v7) at (0.874, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (2.624, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/50.html}{(50)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (576, 7066, 128)};
\node[Inode] (v1) at (3.290, 2.886) {\scriptsize 3};
\node[Jnode] (v2) at (3.290, 1.342) {\scriptsize 4};
\node[Knode] (v3) at (0.210, 2.888) {\scriptsize 5};
\node[Knode] (v4) at (0.210, 1.340) {\scriptsize 6};
\node[Cnode] (v5) at (1.407, 0.612) {\scriptsize 1};
\node[Cnode] (v6) at (0.210, 0.612) {\scriptsize 2};
\node[Cnode] (v7) at (2.457, 2.114) {\scriptsize 7};
\node[Knode] (v8) at (1.039, 2.114) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/51.html}{(51)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (576, 7066, 128)};
\node[Inode] (v1) at (3.290, 2.886) {\scriptsize 1};
\node[Jnode] (v2) at (3.290, 1.342) {\scriptsize 2};
\node[Knode] (v3) at (0.210, 2.888) {\scriptsize 3};
\node[Knode] (v4) at (0.210, 1.340) {\scriptsize 4};
\node[Cnode] (v5) at (1.407, 0.612) {\scriptsize 5};
\node[Cnode] (v6) at (0.210, 0.612) {\scriptsize 6};
\node[Cnode] (v7) at (2.457, 2.114) {\scriptsize 7};
\node[Knode] (v8) at (1.039, 2.114) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/52.html}{(52)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1824, 5818, 128)};
\node[Cnode] (v1) at (0.210, 0.738) {\scriptsize 1};
\node[Inode] (v2) at (0.210, 1.858) {\scriptsize 2};
\node[Jnode] (v3) at (0.409, 2.762) {\scriptsize 3};
\node[Knode] (v4) at (1.957, 1.305) {\scriptsize 4};
\node[Knode] (v5) at (3.290, 2.484) {\scriptsize 5};
\node[Cnode] (v6) at (2.607, 2.272) {\scriptsize 6};
\node[Cnode] (v7) at (0.859, 2.192) {\scriptsize 7};
\node[Knode] (v8) at (1.781, 1.989) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/53.html}{(53)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2456, 5166, 148)};
\node[Knode] (v1) at (0.210, 2.686) {\scriptsize 1};
\node[Cnode] (v2) at (3.290, 2.688) {\scriptsize 2};
\node[Inode] (v3) at (1.246, 0.732) {\scriptsize 3};
\node[Jnode] (v4) at (2.257, 0.732) {\scriptsize 4};
\node[Knode] (v5) at (1.750, 2.768) {\scriptsize 5};
\node[Knode] (v6) at (1.059, 2.317) {\scriptsize 6};
\node[Cnode] (v7) at (2.443, 2.317) {\scriptsize 7};
\node[Cnode] (v8) at (1.752, 1.514) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/54.html}{(54)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4404, 3206, 160)};
\node[Inode] (v1) at (0.210, 1.749) {\scriptsize 1};
\node[Jnode] (v2) at (1.786, 2.751) {\scriptsize 2};
\node[Knode] (v3) at (1.788, 0.749) {\scriptsize 3};
\node[Cnode] (v4) at (3.290, 1.751) {\scriptsize 4};
\node[Jnode] (v5) at (2.778, 2.562) {\scriptsize 5};
\node[Knode] (v6) at (2.780, 0.937) {\scriptsize 6};
\node[Cnode] (v7) at (2.478, 1.749) {\scriptsize 7};
\node[Cnode] (v8) at (1.350, 1.749) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/55.html}{(55)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3100, 4502, 168)};
\node[Jnode] (v1) at (0.289, 0.252) {\scriptsize 1};
\node[Jnode] (v2) at (0.298, 3.248) {\scriptsize 2};
\node[Cnode] (v3) at (3.290, 1.745) {\scriptsize 3};
\node[Inode] (v4) at (0.210, 1.750) {\scriptsize 4};
\node[Knode] (v5) at (2.437, 1.746) {\scriptsize 5};
\node[Knode] (v6) at (1.373, 1.747) {\scriptsize 6};
\node[Cnode] (v7) at (0.635, 1.073) {\scriptsize 7};
\node[Cnode] (v8) at (0.638, 2.424) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/56.html}{(56)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2796, 4790, 184)};
\node[Jnode] (v1) at (0.210, 0.927) {\scriptsize 1};
\node[Knode] (v2) at (1.743, 2.869) {\scriptsize 2};
\node[Cnode] (v3) at (3.290, 0.933) {\scriptsize 3};
\node[Inode] (v4) at (1.750, 0.631) {\scriptsize 4};
\node[Jnode] (v5) at (0.890, 1.107) {\scriptsize 5};
\node[Knode] (v6) at (1.746, 2.170) {\scriptsize 6};
\node[Cnode] (v7) at (2.607, 1.111) {\scriptsize 7};
\node[Cnode] (v8) at (1.748, 1.306) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/57.html}{(57)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3452, 4134, 184)};
\node[Jnode] (v1) at (0.210, 1.256) {\scriptsize 1};
\node[Inode] (v2) at (1.486, 2.380) {\scriptsize 2};
\node[Knode] (v3) at (3.159, 1.120) {\scriptsize 3};
\node[Cnode] (v4) at (3.290, 1.731) {\scriptsize 4};
\node[Knode] (v5) at (2.432, 1.171) {\scriptsize 5};
\node[Cnode] (v6) at (2.600, 1.961) {\scriptsize 6};
\node[Jnode] (v7) at (0.915, 1.449) {\scriptsize 7};
\node[Cnode] (v8) at (1.799, 1.712) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/58.html}{(58)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3484, 4094, 192)};
\node[Jnode] (v1) at (3.290, 2.240) {\scriptsize 1};
\node[Knode] (v2) at (0.210, 2.240) {\scriptsize 2};
\node[Knode] (v3) at (2.451, 1.289) {\scriptsize 3};
\node[Jnode] (v4) at (1.048, 1.290) {\scriptsize 4};
\node[Inode] (v5) at (1.750, 1.893) {\scriptsize 5};
\node[Cnode] (v6) at (1.750, 1.260) {\scriptsize 6};
\node[Cnode] (v7) at (2.610, 1.930) {\scriptsize 7};
\node[Cnode] (v8) at (0.892, 1.929) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/59.html}{(59)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2544, 5030, 196)};
\node[Cnode] (v1) at (0.210, 2.126) {\scriptsize 1};
\node[Cnode] (v2) at (3.290, 2.126) {\scriptsize 2};
\node[Inode] (v3) at (1.750, 1.374) {\scriptsize 3};
\node[Jnode] (v4) at (0.647, 2.043) {\scriptsize 4};
\node[Knode] (v5) at (2.854, 2.043) {\scriptsize 5};
\node[Jnode] (v6) at (1.174, 1.938) {\scriptsize 6};
\node[Knode] (v7) at (2.327, 1.938) {\scriptsize 7};
\node[Cnode] (v8) at (1.751, 1.807) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/60.html}{(60)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3312, 4262, 196)};
\node[Jnode] (v1) at (0.210, 2.187) {\scriptsize 1};
\node[Knode] (v2) at (3.290, 2.684) {\scriptsize 2};
\node[Jnode] (v3) at (2.672, 0.816) {\scriptsize 3};
\node[Inode] (v4) at (1.435, 1.429) {\scriptsize 4};
\node[Cnode] (v5) at (0.990, 1.994) {\scriptsize 5};
\node[Knode] (v6) at (1.864, 2.096) {\scriptsize 6};
\node[Cnode] (v7) at (2.635, 2.215) {\scriptsize 7};
\node[Cnode] (v8) at (2.240, 1.514) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/61.html}{(61)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2612, 4958, 200)};
\node[Cnode] (v1) at (3.290, 3.289) {\scriptsize 1};
\node[Cnode] (v2) at (3.290, 0.211) {\scriptsize 2};
\node[Inode] (v3) at (0.210, 2.278) {\scriptsize 3};
\node[Jnode] (v4) at (0.211, 1.222) {\scriptsize 4};
\node[Knode] (v5) at (2.754, 2.600) {\scriptsize 5};
\node[Knode] (v6) at (2.753, 0.901) {\scriptsize 6};
\node[Knode] (v7) at (2.106, 1.751) {\scriptsize 7};
\node[Cnode] (v8) at (0.925, 1.751) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/62.html}{(62)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3428, 4142, 200)};
\node[Inode] (v1) at (0.210, 2.204) {\scriptsize 1};
\node[Jnode] (v2) at (0.210, 1.296) {\scriptsize 2};
\node[Cnode] (v3) at (2.552, 2.177) {\scriptsize 3};
\node[Cnode] (v4) at (2.552, 1.323) {\scriptsize 4};
\node[Knode] (v5) at (3.290, 2.074) {\scriptsize 5};
\node[Knode] (v6) at (3.290, 1.426) {\scriptsize 6};
\node[Knode] (v7) at (1.829, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (0.815, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/63.html}{(63)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2352, 5210, 208)};
\node[Cnode] (v1) at (3.290, 3.016) {\scriptsize 1};
\node[Knode] (v2) at (0.210, 0.484) {\scriptsize 2};
\node[Knode] (v3) at (0.219, 3.016) {\scriptsize 3};
\node[Inode] (v4) at (2.665, 1.121) {\scriptsize 4};
\node[Jnode] (v5) at (2.666, 2.369) {\scriptsize 5};
\node[Knode] (v6) at (0.862, 1.284) {\scriptsize 6};
\node[Cnode] (v7) at (0.865, 2.211) {\scriptsize 7};
\node[Cnode] (v8) at (1.830, 1.746) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/64.html}{(64)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4012, 3550, 208)};
\node[Inode] (v1) at (0.210, 1.751) {\scriptsize 1};
\node[Jnode] (v2) at (3.044, 0.663) {\scriptsize 2};
\node[Knode] (v3) at (3.045, 2.837) {\scriptsize 3};
\node[Jnode] (v4) at (1.959, 0.669) {\scriptsize 4};
\node[Knode] (v5) at (1.959, 2.829) {\scriptsize 5};
\node[Cnode] (v6) at (2.356, 1.750) {\scriptsize 6};
\node[Cnode] (v7) at (3.290, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (1.378, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/65.html}{(65)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2968, 4566, 236)};
\node[Jnode] (v1) at (0.211, 0.643) {\scriptsize 1};
\node[Knode] (v2) at (0.210, 2.857) {\scriptsize 2};
\node[Inode] (v3) at (3.290, 1.750) {\scriptsize 3};
\node[Jnode] (v4) at (1.716, 1.222) {\scriptsize 4};
\node[Knode] (v5) at (1.716, 2.279) {\scriptsize 5};
\node[Cnode] (v6) at (0.804, 1.275) {\scriptsize 6};
\node[Cnode] (v7) at (0.804, 2.225) {\scriptsize 7};
\node[Cnode] (v8) at (2.426, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/66.html}{(66)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2848, 4678, 244)};
\node[Cnode] (v1) at (2.436, 0.711) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 2.092) {\scriptsize 2};
\node[Inode] (v3) at (3.290, 2.134) {\scriptsize 3};
\node[Jnode] (v4) at (2.782, 2.789) {\scriptsize 4};
\node[Knode] (v5) at (0.901, 2.003) {\scriptsize 5};
\node[Knode] (v6) at (2.281, 1.422) {\scriptsize 6};
\node[Knode] (v7) at (1.764, 1.888) {\scriptsize 7};
\node[Cnode] (v8) at (2.552, 2.095) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/67.html}{(67)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (768, 6746, 256)};
\node[Cnode] (v1) at (0.210, 0.463) {\scriptsize 3};
\node[Cnode] (v2) at (2.505, 0.463) {\scriptsize 1};
\node[Knode] (v3) at (3.290, 2.191) {\scriptsize 4};
\node[Inode] (v4) at (0.210, 1.346) {\scriptsize 5};
\node[Jnode] (v5) at (0.212, 3.037) {\scriptsize 6};
\node[Cnode] (v6) at (1.356, 0.463) {\scriptsize 2};
\node[Knode] (v7) at (2.201, 2.191) {\scriptsize 7};
\node[Cnode] (v8) at (0.928, 2.191) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/68.html}{(68)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (768, 6746, 256)};
\node[Cnode] (v1) at (0.210, 0.463) {\scriptsize 3};
\node[Cnode] (v2) at (2.505, 0.463) {\scriptsize 1};
\node[Knode] (v3) at (3.290, 2.191) {\scriptsize 4};
\node[Inode] (v4) at (0.210, 1.346) {\scriptsize 5};
\node[Jnode] (v5) at (0.212, 3.037) {\scriptsize 6};
\node[Cnode] (v6) at (1.356, 0.463) {\scriptsize 2};
\node[Knode] (v7) at (2.201, 2.191) {\scriptsize 7};
\node[Cnode] (v8) at (0.928, 2.191) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/69.html}{(69)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (768, 6746, 256)};
\node[Cnode] (v1) at (0.210, 0.463) {\scriptsize 1};
\node[Cnode] (v2) at (2.505, 0.463) {\scriptsize 2};
\node[Knode] (v3) at (3.290, 2.191) {\scriptsize 3};
\node[Inode] (v4) at (0.210, 1.346) {\scriptsize 4};
\node[Jnode] (v5) at (0.212, 3.037) {\scriptsize 5};
\node[Cnode] (v6) at (1.356, 0.463) {\scriptsize 6};
\node[Knode] (v7) at (2.201, 2.191) {\scriptsize 7};
\node[Cnode] (v8) at (0.928, 2.191) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/70.html}{(70)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2848, 4666, 256)};
\node[Cnode] (v1) at (0.210, 1.051) {\scriptsize 1};
\node[Inode] (v2) at (0.210, 2.371) {\scriptsize 2};
\node[Jnode] (v3) at (3.290, 2.372) {\scriptsize 3};
\node[Jnode] (v4) at (1.750, 2.449) {\scriptsize 4};
\node[Knode] (v5) at (1.377, 1.548) {\scriptsize 5};
\node[Knode] (v6) at (2.125, 1.548) {\scriptsize 6};
\node[Cnode] (v7) at (0.965, 2.185) {\scriptsize 7};
\node[Cnode] (v8) at (2.534, 2.186) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/71.html}{(71)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3188, 4318, 264)};
\node[Inode] (v1) at (0.210, 2.481) {\scriptsize 1};
\node[Jnode] (v2) at (3.290, 2.479) {\scriptsize 2};
\node[Jnode] (v3) at (1.750, 2.380) {\scriptsize 3};
\node[Knode] (v4) at (1.081, 1.384) {\scriptsize 4};
\node[Cnode] (v5) at (2.415, 1.383) {\scriptsize 5};
\node[Knode] (v6) at (1.748, 1.019) {\scriptsize 6};
\node[Cnode] (v7) at (0.912, 2.159) {\scriptsize 7};
\node[Cnode] (v8) at (2.587, 2.158) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/72.html}{(72)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2784, 4718, 268)};
\node[Knode] (v1) at (0.211, 0.789) {\scriptsize 1};
\node[Knode] (v2) at (0.210, 2.711) {\scriptsize 2};
\node[Inode] (v3) at (3.290, 1.267) {\scriptsize 3};
\node[Jnode] (v4) at (3.290, 2.233) {\scriptsize 4};
\node[Knode] (v5) at (1.560, 1.750) {\scriptsize 5};
\node[Cnode] (v6) at (0.771, 1.390) {\scriptsize 6};
\node[Cnode] (v7) at (0.771, 2.109) {\scriptsize 7};
\node[Cnode] (v8) at (2.642, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/73.html}{(73)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3620, 3870, 280)};
\node[Inode] (v1) at (0.210, 2.257) {\scriptsize 1};
\node[Jnode] (v2) at (0.211, 1.243) {\scriptsize 2};
\node[Cnode] (v3) at (2.723, 2.283) {\scriptsize 3};
\node[Knode] (v4) at (2.722, 1.217) {\scriptsize 4};
\node[Knode] (v5) at (3.290, 1.750) {\scriptsize 5};
\node[Knode] (v6) at (1.812, 2.075) {\scriptsize 6};
\node[Cnode] (v7) at (1.812, 1.425) {\scriptsize 7};
\node[Cnode] (v8) at (0.938, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/74.html}{(74)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3612, 3878, 280)};
\node[Inode] (v1) at (3.290, 1.750) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 1.750) {\scriptsize 2};
\node[Jnode] (v3) at (1.780, 2.606) {\scriptsize 3};
\node[Knode] (v4) at (1.780, 0.894) {\scriptsize 4};
\node[Jnode] (v5) at (0.868, 2.387) {\scriptsize 5};
\node[Knode] (v6) at (0.868, 1.112) {\scriptsize 6};
\node[Cnode] (v7) at (1.362, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (2.277, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/75.html}{(75)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1968, 5498, 304)};
\node[Cnode] (v1) at (0.210, 1.129) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 1.990) {\scriptsize 2};
\node[Inode] (v3) at (3.290, 2.371) {\scriptsize 3};
\node[Jnode] (v4) at (3.290, 1.609) {\scriptsize 4};
\node[Cnode] (v5) at (0.767, 1.990) {\scriptsize 5};
\node[Knode] (v6) at (1.429, 1.990) {\scriptsize 6};
\node[Knode] (v7) at (2.136, 1.990) {\scriptsize 7};
\node[Cnode] (v8) at (2.858, 1.990) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/76.html}{(76)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2488, 4966, 316)};
\node[Cnode] (v1) at (0.210, 1.750) {\scriptsize 1};
\node[Inode] (v2) at (3.290, 2.041) {\scriptsize 2};
\node[Jnode] (v3) at (3.290, 1.459) {\scriptsize 3};
\node[Cnode] (v4) at (0.655, 1.750) {\scriptsize 4};
\node[Cnode] (v5) at (1.186, 1.750) {\scriptsize 5};
\node[Knode] (v6) at (1.758, 1.750) {\scriptsize 6};
\node[Knode] (v7) at (2.346, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (2.935, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/77.html}{(77)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1584, 5862, 324)};
\node[Inode] (v1) at (0.210, 1.635) {\scriptsize 1};
\node[Jnode] (v2) at (0.390, 2.441) {\scriptsize 2};
\node[Cnode] (v3) at (3.109, 2.442) {\scriptsize 3};
\node[Knode] (v4) at (3.290, 1.635) {\scriptsize 4};
\node[Knode] (v5) at (1.749, 1.058) {\scriptsize 5};
\node[Knode] (v6) at (1.750, 1.718) {\scriptsize 6};
\node[Cnode] (v7) at (0.845, 1.921) {\scriptsize 7};
\node[Cnode] (v8) at (2.655, 1.921) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/78.html}{(78)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1240, 6174, 356)};
\node[Knode] (v1) at (0.210, 2.537) {\scriptsize 1};
\node[Cnode] (v2) at (3.006, 2.576) {\scriptsize 2};
\node[Cnode] (v3) at (3.290, 1.751) {\scriptsize 3};
\node[Inode] (v4) at (1.054, 1.144) {\scriptsize 4};
\node[Jnode] (v5) at (1.804, 0.924) {\scriptsize 5};
\node[Knode] (v6) at (0.843, 2.154) {\scriptsize 6};
\node[Cnode] (v7) at (2.572, 1.970) {\scriptsize 7};
\node[Cnode] (v8) at (1.611, 1.638) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/79.html}{(79)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1924, 5478, 368)};
\node[Inode] (v1) at (0.623, 3.044) {\scriptsize 1};
\node[Jnode] (v2) at (0.210, 2.033) {\scriptsize 2};
\node[Cnode] (v3) at (2.876, 3.044) {\scriptsize 3};
\node[Knode] (v4) at (3.290, 2.034) {\scriptsize 4};
\node[Knode] (v5) at (1.750, 0.456) {\scriptsize 5};
\node[Knode] (v6) at (1.750, 1.440) {\scriptsize 6};
\node[Cnode] (v7) at (1.185, 2.229) {\scriptsize 7};
\node[Cnode] (v8) at (2.314, 2.228) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/80.html}{(80)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2744, 4646, 380)};
\node[Cnode] (v1) at (0.342, 3.134) {\scriptsize 1};
\node[Inode] (v2) at (3.049, 2.440) {\scriptsize 2};
\node[Jnode] (v3) at (3.290, 1.207) {\scriptsize 3};
\node[Cnode] (v4) at (0.210, 1.289) {\scriptsize 4};
\node[Knode] (v5) at (0.573, 0.366) {\scriptsize 5};
\node[Knode] (v6) at (1.588, 0.629) {\scriptsize 6};
\node[Cnode] (v7) at (0.939, 2.165) {\scriptsize 7};
\node[Cnode] (v8) at (2.225, 1.650) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/81.html}{(81)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1472, 5914, 384)};
\node[Knode] (v1) at (0.210, 2.040) {\scriptsize 3};
\node[Knode] (v2) at (3.290, 2.040) {\scriptsize 4};
\node[Cnode] (v3) at (1.022, 1.089) {\scriptsize 1};
\node[Cnode] (v4) at (0.210, 1.089) {\scriptsize 2};
\node[Inode] (v5) at (1.751, 1.668) {\scriptsize 5};
\node[Jnode] (v6) at (1.751, 2.411) {\scriptsize 6};
\node[Cnode] (v7) at (1.039, 2.040) {\scriptsize 7};
\node[Cnode] (v8) at (2.463, 2.040) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/82.html}{(82)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1472, 5914, 384)};
\node[Knode] (v1) at (0.210, 2.040) {\scriptsize 1};
\node[Knode] (v2) at (3.290, 2.040) {\scriptsize 2};
\node[Cnode] (v3) at (1.022, 1.089) {\scriptsize 3};
\node[Cnode] (v4) at (0.210, 1.089) {\scriptsize 4};
\node[Inode] (v5) at (1.751, 1.668) {\scriptsize 5};
\node[Jnode] (v6) at (1.751, 2.411) {\scriptsize 6};
\node[Cnode] (v7) at (1.039, 2.040) {\scriptsize 7};
\node[Cnode] (v8) at (2.463, 2.040) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/83.html}{(83)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3660, 3686, 424)};
\node[Inode] (v1) at (3.290, 1.169) {\scriptsize 1};
\node[Jnode] (v2) at (3.174, 2.525) {\scriptsize 2};
\node[Knode] (v3) at (0.339, 1.416) {\scriptsize 3};
\node[Knode] (v4) at (0.210, 2.172) {\scriptsize 4};
\node[Knode] (v5) at (1.321, 0.975) {\scriptsize 5};
\node[Cnode] (v6) at (1.226, 1.679) {\scriptsize 6};
\node[Cnode] (v7) at (1.001, 2.291) {\scriptsize 7};
\node[Cnode] (v8) at (2.199, 1.763) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/84.html}{(84)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1024, 6298, 448)};
\node[Cnode] (v1) at (0.210, 2.060) {\scriptsize 3};
\node[Cnode] (v2) at (1.025, 0.906) {\scriptsize 1};
\node[Cnode] (v3) at (0.210, 0.906) {\scriptsize 2};
\node[Inode] (v4) at (3.290, 1.527) {\scriptsize 4};
\node[Jnode] (v5) at (3.290, 2.594) {\scriptsize 5};
\node[Knode] (v6) at (0.950, 2.060) {\scriptsize 6};
\node[Knode] (v7) at (1.821, 2.060) {\scriptsize 7};
\node[Cnode] (v8) at (2.746, 2.060) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/85.html}{(85)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1024, 6298, 448)};
\node[Cnode] (v1) at (0.210, 2.060) {\scriptsize 1};
\node[Cnode] (v2) at (1.025, 0.906) {\scriptsize 2};
\node[Cnode] (v3) at (0.210, 0.906) {\scriptsize 3};
\node[Inode] (v4) at (3.290, 1.527) {\scriptsize 4};
\node[Jnode] (v5) at (3.290, 2.594) {\scriptsize 5};
\node[Knode] (v6) at (0.950, 2.060) {\scriptsize 6};
\node[Knode] (v7) at (1.821, 2.060) {\scriptsize 7};
\node[Cnode] (v8) at (2.746, 2.060) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v3);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/86.html}{(86)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1636, 5622, 512)};
\node[Inode] (v1) at (0.210, 1.394) {\scriptsize 1};
\node[Jnode] (v2) at (0.210, 2.106) {\scriptsize 2};
\node[Cnode] (v3) at (3.290, 2.107) {\scriptsize 3};
\node[Cnode] (v4) at (3.290, 1.393) {\scriptsize 4};
\node[Knode] (v5) at (1.383, 1.750) {\scriptsize 5};
\node[Knode] (v6) at (2.120, 1.750) {\scriptsize 6};
\node[Cnode] (v7) at (0.652, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (2.850, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/87.html}{(87)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1344, 5882, 544)};
\node[Cnode] (v1) at (0.210, 0.795) {\scriptsize 1};
\node[Knode] (v2) at (0.210, 2.026) {\scriptsize 2};
\node[Cnode] (v3) at (3.290, 2.026) {\scriptsize 3};
\node[Inode] (v4) at (1.751, 1.350) {\scriptsize 4};
\node[Jnode] (v5) at (1.751, 2.705) {\scriptsize 5};
\node[Knode] (v6) at (0.896, 2.027) {\scriptsize 6};
\node[Cnode] (v7) at (2.603, 2.027) {\scriptsize 7};
\node[Cnode] (v8) at (1.749, 2.027) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/88.html}{(88)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2176, 5050, 544)};
\node[Cnode] (v1) at (0.210, 0.768) {\scriptsize 1};
\node[Inode] (v2) at (0.211, 2.732) {\scriptsize 2};
\node[Jnode] (v3) at (0.210, 1.329) {\scriptsize 3};
\node[Knode] (v4) at (3.290, 2.522) {\scriptsize 4};
\node[Cnode] (v5) at (3.290, 1.538) {\scriptsize 5};
\node[Knode] (v6) at (2.196, 2.696) {\scriptsize 6};
\node[Cnode] (v7) at (2.196, 1.364) {\scriptsize 7};
\node[Cnode] (v8) at (1.142, 2.030) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/89.html}{(89)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2708, 4494, 568)};
\node[Inode] (v1) at (0.210, 2.273) {\scriptsize 1};
\node[Jnode] (v2) at (0.210, 1.227) {\scriptsize 2};
\node[Knode] (v3) at (2.768, 2.426) {\scriptsize 3};
\node[Cnode] (v4) at (2.769, 1.074) {\scriptsize 4};
\node[Cnode] (v5) at (3.290, 1.750) {\scriptsize 5};
\node[Knode] (v6) at (1.815, 2.367) {\scriptsize 6};
\node[Cnode] (v7) at (1.815, 1.133) {\scriptsize 7};
\node[Cnode] (v8) at (0.981, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/90.html}{(90)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1748, 5414, 608)};
\node[Knode] (v1) at (1.154, 2.263) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 1.329) {\scriptsize 2};
\node[Inode] (v3) at (3.225, 1.237) {\scriptsize 3};
\node[Jnode] (v4) at (3.290, 1.924) {\scriptsize 4};
\node[Knode] (v5) at (2.099, 1.688) {\scriptsize 5};
\node[Cnode] (v6) at (0.730, 1.515) {\scriptsize 6};
\node[Cnode] (v7) at (1.359, 1.767) {\scriptsize 7};
\node[Cnode] (v8) at (2.821, 1.621) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/91.html}{(91)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2056, 5094, 620)};
\node[Cnode] (v1) at (0.210, 2.247) {\scriptsize 1};
\node[Knode] (v2) at (3.290, 2.072) {\scriptsize 2};
\node[Knode] (v3) at (1.232, 1.253) {\scriptsize 3};
\node[Cnode] (v4) at (0.784, 2.059) {\scriptsize 4};
\node[Inode] (v5) at (2.085, 2.127) {\scriptsize 5};
\node[Jnode] (v6) at (2.159, 1.677) {\scriptsize 6};
\node[Cnode] (v7) at (2.676, 1.985) {\scriptsize 7};
\node[Cnode] (v8) at (1.502, 1.803) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/92.html}{(92)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2008, 5110, 652)};
\node[Knode] (v1) at (0.210, 0.935) {\scriptsize 1};
\node[Cnode] (v2) at (1.400, 2.688) {\scriptsize 2};
\node[Inode] (v3) at (3.183, 0.812) {\scriptsize 3};
\node[Jnode] (v4) at (3.290, 1.777) {\scriptsize 4};
\node[Knode] (v5) at (1.775, 0.977) {\scriptsize 5};
\node[Cnode] (v6) at (1.015, 1.223) {\scriptsize 6};
\node[Cnode] (v7) at (1.649, 1.867) {\scriptsize 7};
\node[Cnode] (v8) at (2.523, 1.378) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/93.html}{(93)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1468, 5542, 760)};
\node[Cnode] (v1) at (0.210, 2.027) {\scriptsize 1};
\node[Cnode] (v2) at (3.290, 2.474) {\scriptsize 2};
\node[Inode] (v3) at (2.137, 1.026) {\scriptsize 3};
\node[Jnode] (v4) at (2.747, 1.249) {\scriptsize 4};
\node[Knode] (v5) at (0.783, 1.919) {\scriptsize 5};
\node[Knode] (v6) at (1.482, 1.783) {\scriptsize 6};
\node[Cnode] (v7) at (2.822, 2.101) {\scriptsize 7};
\node[Cnode] (v8) at (2.261, 1.609) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/94.html}{(94)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2272, 4662, 836)};
\node[Knode] (v1) at (3.290, 1.423) {\scriptsize 1};
\node[Knode] (v2) at (0.210, 1.423) {\scriptsize 2};
\node[Inode] (v3) at (1.750, 1.615) {\scriptsize 3};
\node[Jnode] (v4) at (1.750, 1.090) {\scriptsize 4};
\node[Cnode] (v5) at (2.147, 2.409) {\scriptsize 5};
\node[Cnode] (v6) at (1.355, 2.410) {\scriptsize 6};
\node[Cnode] (v7) at (2.444, 1.602) {\scriptsize 7};
\node[Cnode] (v8) at (1.056, 1.603) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/95.html}{(95)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (2024, 4862, 884)};
\node[Cnode] (v1) at (0.210, 1.996) {\scriptsize 1};
\node[Inode] (v2) at (3.130, 2.298) {\scriptsize 2};
\node[Jnode] (v3) at (3.290, 1.444) {\scriptsize 3};
\node[Knode] (v4) at (1.300, 1.202) {\scriptsize 4};
\node[Knode] (v5) at (2.035, 1.203) {\scriptsize 5};
\node[Cnode] (v6) at (1.751, 2.002) {\scriptsize 6};
\node[Cnode] (v7) at (0.941, 1.812) {\scriptsize 7};
\node[Cnode] (v8) at (2.588, 1.760) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/96.html}{(96)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (928, 5914, 928)};
\node[Cnode] (v1) at (2.736, 0.1) {\scriptsize 1};
\node[Cnode] (v2) at (1.894, 0.1) {\scriptsize 6};
\node[Cnode] (v3) at (0.210, 0.1) {\scriptsize 2};
\node[Cnode] (v4) at (1.052, 0.1) {\scriptsize 7};
\node[Inode] (v5) at (1.730, 0.555) {\scriptsize 3};
\node[Jnode] (v6) at (0.210, 3.233) {\scriptsize 4};
\node[Knode] (v7) at (3.290, 3.206) {\scriptsize 5};
\node[Cnode] (v8) at (1.743, 2.334) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v4) -- (v3);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/97.html}{(97)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 6746, 1024)};
\node[Cnode] (v1) at (2.736, 0.1) {\scriptsize 1};
\node[Cnode] (v2) at (1.894, 0.1) {\scriptsize 2};
\node[Cnode] (v3) at (0.210, 0.1) {\scriptsize 3};
\node[Cnode] (v4) at (1.052, 0.1) {\scriptsize 4};
\node[Inode] (v5) at (1.730, 0.555) {\scriptsize 5};
\node[Jnode] (v6) at (0.210, 3.233) {\scriptsize 6};
\node[Knode] (v7) at (3.290, 3.206) {\scriptsize 7};
\node[Cnode] (v8) at (1.743, 2.334) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/98.html}{(98)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 6746, 1024)};
\node[Cnode] (v1) at (2.736, 0.1) {\scriptsize 1};
\node[Cnode] (v2) at (1.894, 0.1) {\scriptsize 2};
\node[Cnode] (v3) at (0.210, 0.1) {\scriptsize 3};
\node[Cnode] (v4) at (1.052, 0.1) {\scriptsize 4};
\node[Inode] (v5) at (1.730, 0.555) {\scriptsize 5};
\node[Jnode] (v6) at (0.210, 3.233) {\scriptsize 6};
\node[Knode] (v7) at (3.290, 3.206) {\scriptsize 7};
\node[Cnode] (v8) at (1.743, 2.334) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v4) -- (v3);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/99.html}{(99)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 6746, 1024)};
\node[Cnode] (v1) at (2.736, 0.1) {\scriptsize 1};
\node[Cnode] (v2) at (1.894, 0.1) {\scriptsize 2};
\node[Cnode] (v3) at (0.210, 0.1) {\scriptsize 3};
\node[Cnode] (v4) at (1.052, 0.1) {\scriptsize 4};
\node[Inode] (v5) at (1.730, 0.555) {\scriptsize 5};
\node[Jnode] (v6) at (0.210, 3.233) {\scriptsize 6};
\node[Knode] (v7) at (3.290, 3.206) {\scriptsize 7};
\node[Cnode] (v8) at (1.743, 2.334) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v4) -- (v3);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/100.html}{(100)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 6746, 1024)};
\node[Cnode] (v1) at (2.736, 0.1) {\scriptsize 1};
\node[Cnode] (v2) at (1.894, 0.1) {\scriptsize 3};
\node[Cnode] (v3) at (0.210, 0.1) {\scriptsize 2};
\node[Cnode] (v4) at (1.052, 0.1) {\scriptsize 7};
\node[Inode] (v5) at (1.730, 0.555) {\scriptsize 4};
\node[Jnode] (v6) at (0.210, 3.233) {\scriptsize 5};
\node[Knode] (v7) at (3.290, 3.206) {\scriptsize 6};
\node[Cnode] (v8) at (1.743, 2.334) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v4);
\draw[line width=0.9pt, line cap=round] (v4) -- (v3);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/101.html}{(101)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1400, 5270, 1100)};
\node[Cnode] (v1) at (3.290, 1.420) {\scriptsize 1};
\node[Cnode] (v2) at (2.115, 2.458) {\scriptsize 2};
\node[Inode] (v3) at (0.522, 2.264) {\scriptsize 3};
\node[Jnode] (v4) at (0.735, 1.042) {\scriptsize 4};
\node[Knode] (v5) at (0.210, 1.582) {\scriptsize 5};
\node[Cnode] (v6) at (2.644, 1.602) {\scriptsize 6};
\node[Cnode] (v7) at (1.850, 1.856) {\scriptsize 7};
\node[Cnode] (v8) at (0.912, 1.701) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/102.html}{(102)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (336, 6298, 1136)};
\node[Cnode] (v1) at (0.210, 0.523) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 2.664) {\scriptsize 2};
\node[Cnode] (v3) at (0.210, 1.451) {\scriptsize 3};
\node[Inode] (v4) at (2.619, 2.977) {\scriptsize 4};
\node[Jnode] (v5) at (3.290, 2.058) {\scriptsize 5};
\node[Knode] (v6) at (2.620, 1.138) {\scriptsize 6};
\node[Cnode] (v7) at (0.979, 2.057) {\scriptsize 7};
\node[Cnode] (v8) at (2.276, 2.058) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/103.html}{(103)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1692, 4838, 1240)};
\node[Cnode] (v1) at (0.210, 0.488) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 3.012) {\scriptsize 2};
\node[Inode] (v3) at (2.689, 0.767) {\scriptsize 3};
\node[Jnode] (v4) at (3.290, 1.750) {\scriptsize 4};
\node[Knode] (v5) at (2.690, 2.732) {\scriptsize 5};
\node[Cnode] (v6) at (1.004, 1.276) {\scriptsize 6};
\node[Cnode] (v7) at (1.005, 2.224) {\scriptsize 7};
\node[Cnode] (v8) at (2.138, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/104.html}{(104)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (672, 5818, 1280)};
\node[Cnode] (v1) at (0.210, 1.000) {\scriptsize 1};
\node[Inode] (v2) at (0.210, 2.499) {\scriptsize 2};
\node[Jnode] (v3) at (0.210, 1.510) {\scriptsize 3};
\node[Cnode] (v4) at (3.290, 2.500) {\scriptsize 4};
\node[Knode] (v5) at (3.290, 1.509) {\scriptsize 5};
\node[Knode] (v6) at (1.751, 2.005) {\scriptsize 6};
\node[Cnode] (v7) at (0.787, 2.004) {\scriptsize 7};
\node[Cnode] (v8) at (2.715, 2.005) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/105.html}{(105)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1468, 4918, 1384)};
\node[Cnode] (v1) at (3.290, 1.750) {\scriptsize 1};
\node[Inode] (v2) at (0.210, 1.750) {\scriptsize 2};
\node[Jnode] (v3) at (0.570, 1.254) {\scriptsize 3};
\node[Knode] (v4) at (0.571, 2.246) {\scriptsize 4};
\node[Cnode] (v5) at (2.777, 1.750) {\scriptsize 5};
\node[Cnode] (v6) at (2.160, 1.750) {\scriptsize 6};
\node[Cnode] (v7) at (1.485, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (0.768, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/106.html}{(106)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (448, 5914, 1408)};
\node[Cnode] (v1) at (1.215, 0.432) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 0.432) {\scriptsize 2};
\node[Cnode] (v3) at (3.290, 2.124) {\scriptsize 3};
\node[Inode] (v4) at (0.210, 2.124) {\scriptsize 4};
\node[Jnode] (v5) at (0.998, 1.179) {\scriptsize 5};
\node[Knode] (v6) at (0.999, 3.068) {\scriptsize 6};
\node[Cnode] (v7) at (2.346, 2.123) {\scriptsize 7};
\node[Cnode] (v8) at (1.195, 2.124) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/107.html}{(107)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (448, 5914, 1408)};
\node[Cnode] (v1) at (1.215, 0.432) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 0.432) {\scriptsize 2};
\node[Cnode] (v3) at (3.290, 2.124) {\scriptsize 3};
\node[Inode] (v4) at (0.210, 2.124) {\scriptsize 4};
\node[Jnode] (v5) at (0.998, 1.179) {\scriptsize 5};
\node[Knode] (v6) at (0.999, 3.068) {\scriptsize 6};
\node[Cnode] (v7) at (2.346, 2.123) {\scriptsize 7};
\node[Cnode] (v8) at (1.195, 2.124) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/108.html}{(108)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (912, 5402, 1456)};
\node[Cnode] (v1) at (0.210, 0.966) {\scriptsize 1};
\node[Knode] (v2) at (0.210, 2.008) {\scriptsize 2};
\node[Inode] (v3) at (3.290, 1.483) {\scriptsize 3};
\node[Jnode] (v4) at (3.290, 2.534) {\scriptsize 4};
\node[Knode] (v5) at (1.799, 2.342) {\scriptsize 5};
\node[Cnode] (v6) at (1.800, 1.675) {\scriptsize 6};
\node[Cnode] (v7) at (1.050, 2.008) {\scriptsize 7};
\node[Cnode] (v8) at (2.612, 2.008) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/109.html}{(109)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (576, 5498, 1696)};
\node[Cnode] (v1) at (0.210, 0.817) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 2.025) {\scriptsize 2};
\node[Inode] (v3) at (2.788, 2.683) {\scriptsize 3};
\node[Jnode] (v4) at (2.787, 1.366) {\scriptsize 4};
\node[Knode] (v5) at (3.290, 2.025) {\scriptsize 5};
\node[Cnode] (v6) at (0.877, 2.025) {\scriptsize 6};
\node[Cnode] (v7) at (1.683, 2.025) {\scriptsize 7};
\node[Cnode] (v8) at (2.572, 2.025) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/110.html}{(110)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (1568, 4502, 1700)};
\node[Inode] (v1) at (0.759, 2.658) {\scriptsize 1};
\node[Jnode] (v2) at (0.761, 0.842) {\scriptsize 2};
\node[Knode] (v3) at (0.210, 1.749) {\scriptsize 3};
\node[Cnode] (v4) at (3.290, 2.170) {\scriptsize 4};
\node[Cnode] (v5) at (3.290, 1.330) {\scriptsize 5};
\node[Cnode] (v6) at (2.303, 2.285) {\scriptsize 6};
\node[Cnode] (v7) at (2.302, 1.216) {\scriptsize 7};
\node[Cnode] (v8) at (1.273, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/111.html}{(111)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (752, 5222, 1796)};
\node[Cnode] (v1) at (0.210, 2.822) {\scriptsize 1};
\node[Cnode] (v2) at (3.290, 2.819) {\scriptsize 2};
\node[Inode] (v3) at (1.002, 1.137) {\scriptsize 3};
\node[Jnode] (v4) at (1.747, 0.678) {\scriptsize 4};
\node[Knode] (v5) at (2.494, 1.137) {\scriptsize 5};
\node[Cnode] (v6) at (0.902, 2.296) {\scriptsize 6};
\node[Cnode] (v7) at (2.597, 2.294) {\scriptsize 7};
\node[Cnode] (v8) at (1.749, 1.595) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/112.html}{(112)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 5818, 1952)};
\node[Inode] (v1) at (1.741, 0.210) {\scriptsize 1};
\node[Jnode] (v2) at (1.052, 1.424) {\scriptsize 2};
\node[Knode] (v3) at (2.448, 1.412) {\scriptsize 3};
\node[Cnode] (v4) at (1.741, 2.076) {\scriptsize 4};
\node[Cnode] (v5) at (1.052, 3.290) {\scriptsize 5};
\node[Cnode] (v6) at (2.448, 3.278) {\scriptsize 6};
\node[Cnode] (v7) at (1.747, 1.016) {\scriptsize 7};
\node[Cnode] (v8) at (1.747, 2.882) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/113.html}{(113)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (196, 5574, 2000)};
\node[Inode] (v1) at (0.210, 1.749) {\scriptsize 1};
\node[Jnode] (v2) at (0.728, 0.964) {\scriptsize 2};
\node[Knode] (v3) at (0.727, 2.536) {\scriptsize 3};
\node[Cnode] (v4) at (2.774, 2.536) {\scriptsize 4};
\node[Cnode] (v5) at (3.290, 1.749) {\scriptsize 5};
\node[Cnode] (v6) at (2.772, 0.964) {\scriptsize 6};
\node[Cnode] (v7) at (1.125, 1.751) {\scriptsize 7};
\node[Cnode] (v8) at (2.376, 1.751) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/114.html}{(114)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 5210, 2560)};
\node[Cnode] (v1) at (0.242, 0.210) {\scriptsize 1};
\node[Cnode] (v2) at (3.258, 0.210) {\scriptsize 3};
\node[Inode] (v3) at (0.242, 3.258) {\scriptsize 4};
\node[Jnode] (v4) at (2.374, 3.290) {\scriptsize 5};
\node[Knode] (v5) at (0.271, 1.128) {\scriptsize 6};
\node[Cnode] (v6) at (2.404, 1.155) {\scriptsize 7};
\node[Cnode] (v7) at (1.748, 0.210) {\scriptsize 2};
\node[Cnode] (v8) at (1.324, 2.209) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/115.html}{(115)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 5210, 2560)};
\node[Cnode] (v1) at (0.242, 0.210) {\scriptsize 1};
\node[Cnode] (v2) at (3.258, 0.210) {\scriptsize 3};
\node[Inode] (v3) at (0.242, 3.258) {\scriptsize 4};
\node[Jnode] (v4) at (2.374, 3.290) {\scriptsize 5};
\node[Knode] (v5) at (0.271, 1.128) {\scriptsize 6};
\node[Cnode] (v6) at (2.404, 1.155) {\scriptsize 7};
\node[Cnode] (v7) at (1.748, 0.210) {\scriptsize 2};
\node[Cnode] (v8) at (1.324, 2.209) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/116.html}{(116)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 5210, 2560)};
\node[Cnode] (v1) at (0.242, 0.210) {\scriptsize 1};
\node[Cnode] (v2) at (3.258, 0.210) {\scriptsize 2};
\node[Inode] (v3) at (0.242, 3.258) {\scriptsize 3};
\node[Jnode] (v4) at (2.374, 3.290) {\scriptsize 4};
\node[Knode] (v5) at (0.271, 1.128) {\scriptsize 5};
\node[Cnode] (v6) at (2.404, 1.155) {\scriptsize 6};
\node[Cnode] (v7) at (1.748, 0.210) {\scriptsize 7};
\node[Cnode] (v8) at (1.324, 2.209) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/117.html}{(117)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (376, 4734, 2660)};
\node[Cnode] (v1) at (0.211, 1.334) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 2.166) {\scriptsize 2};
\node[Inode] (v3) at (2.842, 2.381) {\scriptsize 3};
\node[Jnode] (v4) at (3.290, 1.750) {\scriptsize 4};
\node[Knode] (v5) at (2.842, 1.119) {\scriptsize 5};
\node[Cnode] (v6) at (1.643, 1.750) {\scriptsize 6};
\node[Cnode] (v7) at (0.748, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (2.574, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/118.html}{(118)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (180, 4926, 2664)};
\node[Cnode] (v1) at (0.210, 2.311) {\scriptsize 1};
\node[Cnode] (v2) at (0.211, 1.189) {\scriptsize 2};
\node[Inode] (v3) at (3.288, 2.248) {\scriptsize 3};
\node[Jnode] (v4) at (2.411, 0.771) {\scriptsize 4};
\node[Knode] (v5) at (2.409, 2.729) {\scriptsize 5};
\node[Cnode] (v6) at (3.290, 1.255) {\scriptsize 6};
\node[Cnode] (v7) at (1.021, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (2.385, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/119.html}{(119)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (556, 4326, 2888)};
\node[Inode] (v1) at (3.290, 2.244) {\scriptsize 1};
\node[Jnode] (v2) at (3.289, 1.256) {\scriptsize 2};
\node[Cnode] (v3) at (0.210, 2.243) {\scriptsize 3};
\node[Knode] (v4) at (0.211, 1.257) {\scriptsize 4};
\node[Knode] (v5) at (1.750, 2.049) {\scriptsize 5};
\node[Cnode] (v6) at (1.751, 1.453) {\scriptsize 6};
\node[Cnode] (v7) at (2.591, 1.751) {\scriptsize 7};
\node[Cnode] (v8) at (0.910, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/120.html}{(120)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (500, 4326, 2944)};
\node[Cnode] (v1) at (3.290, 1.750) {\scriptsize 1};
\node[Inode] (v2) at (0.647, 2.450) {\scriptsize 2};
\node[Jnode] (v3) at (0.647, 1.050) {\scriptsize 3};
\node[Knode] (v4) at (0.210, 1.750) {\scriptsize 4};
\node[Cnode] (v5) at (1.820, 2.026) {\scriptsize 5};
\node[Cnode] (v6) at (1.820, 1.474) {\scriptsize 6};
\node[Cnode] (v7) at (2.520, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (1.015, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/121.html}{(121)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (240, 4570, 2960)};
\node[Cnode] (v1) at (0.210, 0.447) {\scriptsize 1};
\node[Cnode] (v2) at (0.210, 2.066) {\scriptsize 2};
\node[Inode] (v3) at (3.289, 1.523) {\scriptsize 3};
\node[Jnode] (v4) at (3.290, 2.608) {\scriptsize 4};
\node[Knode] (v5) at (2.294, 1.079) {\scriptsize 5};
\node[Cnode] (v6) at (2.294, 3.053) {\scriptsize 6};
\node[Cnode] (v7) at (1.186, 2.066) {\scriptsize 7};
\node[Cnode] (v8) at (2.415, 2.067) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/122.html}{(122)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (304, 4206, 3260)};
\node[Cnode] (v1) at (0.210, 1.750) {\scriptsize 1};
\node[Inode] (v2) at (3.290, 1.387) {\scriptsize 2};
\node[Jnode] (v3) at (3.290, 2.113) {\scriptsize 3};
\node[Knode] (v4) at (2.633, 2.446) {\scriptsize 4};
\node[Cnode] (v5) at (2.634, 1.054) {\scriptsize 5};
\node[Cnode] (v6) at (0.881, 1.750) {\scriptsize 6};
\node[Cnode] (v7) at (1.710, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (2.652, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/123.html}{(123)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 3610, 4160)};
\node[Cnode] (v1) at (1.813, 0.210) {\scriptsize 1};
\node[Cnode] (v2) at (0.537, 0.210) {\scriptsize 2};
\node[Inode] (v3) at (0.537, 2.376) {\scriptsize 3};
\node[Jnode] (v4) at (1.037, 0.964) {\scriptsize 4};
\node[Knode] (v5) at (1.726, 3.290) {\scriptsize 5};
\node[Cnode] (v6) at (2.536, 1.001) {\scriptsize 6};
\node[Cnode] (v7) at (2.963, 2.441) {\scriptsize 7};
\node[Cnode] (v8) at (1.761, 2.013) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/124.html}{(124)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 3610, 4160)};
\node[Cnode] (v1) at (1.813, 0.210) {\scriptsize 1};
\node[Cnode] (v2) at (0.537, 0.210) {\scriptsize 2};
\node[Inode] (v3) at (0.537, 2.376) {\scriptsize 3};
\node[Jnode] (v4) at (1.037, 0.964) {\scriptsize 4};
\node[Knode] (v5) at (1.726, 3.290) {\scriptsize 5};
\node[Cnode] (v6) at (2.536, 1.001) {\scriptsize 6};
\node[Cnode] (v7) at (2.963, 2.441) {\scriptsize 7};
\node[Cnode] (v8) at (1.761, 2.013) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/125.html}{(125)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (124, 3126, 4520)};
\node[Cnode] (v1) at (0.210, 1.751) {\scriptsize 1};
\node[Inode] (v2) at (2.882, 2.539) {\scriptsize 2};
\node[Jnode] (v3) at (1.989, 0.883) {\scriptsize 3};
\node[Knode] (v4) at (2.882, 0.962) {\scriptsize 4};
\node[Cnode] (v5) at (3.290, 1.750) {\scriptsize 5};
\node[Cnode] (v6) at (1.990, 2.617) {\scriptsize 6};
\node[Cnode] (v7) at (1.129, 1.750) {\scriptsize 7};
\node[Cnode] (v8) at (2.315, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/126.html}{(126)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 2170, 5600)};
\node[Cnode] (v1) at (0.361, 0.210) {\scriptsize 1};
\node[Inode] (v2) at (2.464, 3.268) {\scriptsize 2};
\node[Jnode] (v3) at (1.076, 3.290) {\scriptsize 3};
\node[Knode] (v4) at (0.361, 2.100) {\scriptsize 4};
\node[Cnode] (v5) at (2.425, 0.861) {\scriptsize 5};
\node[Cnode] (v6) at (3.139, 2.054) {\scriptsize 6};
\node[Cnode] (v7) at (1.035, 0.885) {\scriptsize 7};
\node[Cnode] (v8) at (1.749, 2.076) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/127.html}{(127)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (0, 966, 6804)};
\node[Inode] (v1) at (3.290, 1.327) {\scriptsize 1};
\node[Jnode] (v2) at (2.440, 0.252) {\scriptsize 2};
\node[Knode] (v3) at (1.068, 0.247) {\scriptsize 3};
\node[Cnode] (v4) at (0.210, 1.317) {\scriptsize 4};
\node[Cnode] (v5) at (1.744, 3.253) {\scriptsize 5};
\node[Cnode] (v6) at (0.511, 2.655) {\scriptsize 6};
\node[Cnode] (v7) at (2.981, 2.662) {\scriptsize 7};
\node[Cnode] (v8) at (1.748, 1.672) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarNonTFailSvecs/128.html}{(128)}}
\vspace{5pt}
\end{minipage} &   &   &   &   \\
\caption{Minimal-edge $\mathcal{G}$ representatives of each entropy vector, unique up to symmetry at $n=8$, corresponding to states that fail $MMI_{CIJ}$ under the partition $\{C, I, J, K\}$ indicated by coloring. MMI evaluation counts are listed in the form (Satisfies, Saturates, Fails), each entry giving the MMI instance count yielding the respective outcome. Graphs are enumerated in increasing order of failed MMI instances, with edge count and graph diameter serving as tie-breakers, in that order. Notice that every graph shown contains an induced four-star.}
\label{tab:MMI-Failing-EightQ-Graphs-NontrivialInt}
\end{longtable}

\begin{center}
    \begin{tikzpicture}
    
        %------------------------------------------------
        % Box 1: Vertex Style
        %------------------------------------------------
        \begin{scope}
          \node[draw, rectangle, rounded corners,
                minimum width=6cm, minimum height=1.8cm,
                fill=white, inner sep=3pt] (stylebox) at (0,0) {};
    
          % title
          \node[anchor=north, inner sep=8pt]
            at (stylebox.north) {\footnotesize\bfseries Vertex Shape: $\boldsymbol{\mathcal{G}}$ partition};
    
          % y-push
          \def\legendY{-0.1}
          \def\labelY{-0.75}
    
          % Row
          \node[Knode,BorderStar,
                minimum size=7pt, inner sep=0pt]      (vs)   at (-1.65, \legendY) {};
          \node[Knode,BorderTriangle,
                minimum size=7pt, inner sep=0pt]      (vt)   at (-0.55, \legendY) {};
          \node[Knode,BorderSquare,
                minimum size=7pt, inner sep=0pt]      (vq)   at ( 0.55, \legendY) {};
          \node[Knode,
                minimum size=7pt, inner sep=0pt]      (vreg) at ( 1.65, \legendY) {};
    
          % Labels
          \node[anchor=south] at (-1.65, \labelY) {\scriptsize $C$};
          \node[anchor=south] at (-0.55, \labelY) {\scriptsize $I$};
          \node[anchor=south] at ( 0.55, \labelY) {\scriptsize $J$};
          \node[anchor=south] at ( 1.65, \labelY) {\scriptsize $K$};
        \end{scope}
    
        %------------------------------------------------
        % Box 2: Vertex Color (STU)
        %------------------------------------------------
        \begin{scope}[xshift=7.5cm]
          \node[draw, rectangle, rounded corners,
                minimum width=6cm, minimum height=1.8cm,
                fill=white, inner sep=3pt] (colorbox) at (0,0) {};
    
          \node[anchor=north, inner sep=8pt]
            at (colorbox.north) {\footnotesize\bfseries Vertex Color: failed $\boldsymbol{MMI_{STU}}$};
    
          \def\legendYc{-0.1}
          \def\labelYc{-0.75}
    
          \node[Anode]     (vc) at (-1.65, \legendYc) {};
          \node[Bnode]     (vi) at (-0.55, \legendYc) {};
          \node[CnodeABC]  (vj) at ( 0.55, \legendYc) {};
          \node[Knode]     (vk) at ( 1.65, \legendYc) {};
    
          % Labels
          \node[anchor=south] at (-1.65, \labelYc) {\scriptsize $S$};
          \node[anchor=south] at (-0.55, \labelYc) {\scriptsize $T$};
          \node[anchor=south] at ( 0.55, \labelYc) {\scriptsize $U$};
          \node[anchor=south] at ( 1.65, \labelYc) {\scriptsize $\overline{STU}$};
        \end{scope}
        
      \end{tikzpicture}
\begin{longtable}{>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}>{\centering\arraybackslash}m{\dimexpr\linewidth/6-2\tabcolsep\relax}}
\endfirsthead
\endhead
\endfoot
\endlastfoot
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4920, 2846, 4)};
\node[Anode,BorderTriangle] (v1) at (3.290,1.751) {\scriptsize 1};
\node[Bnode,BorderSquare] (v2) at (1.230,1.184) {\scriptsize 2};
\node[CnodeABC,BorderStar] (v3) at (1.230,2.316) {\scriptsize 3};
\node[CnodeABC,BorderStar] (v4) at (0.210,1.304) {\scriptsize 4};
\node[Bnode] (v5) at (0.210,2.197) {\scriptsize 5};
\node[Anode,BorderStar] (v6) at (2.193,1.750) {\scriptsize 6};
\node[Knode,BorderStar] (v7) at (1.556,1.750) {\scriptsize 7};
\node[Knode,BorderStar] (v8) at (0.743,1.751) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt,line cap=round] (v1) -- (v6);
\draw[line width=0.9pt,line cap=round] (v2) -- (v4);
\draw[line width=0.9pt,line cap=round] (v2) -- (v6);
\draw[line width=0.9pt,line cap=round] (v2) -- (v7);
\draw[line width=0.9pt,line cap=round] (v2) -- (v8);
\draw[line width=0.9pt,line cap=round] (v3) -- (v5);
\draw[line width=0.9pt,line cap=round] (v3) -- (v6);
\draw[line width=0.9pt,line cap=round] (v3) -- (v7);
\draw[line width=0.9pt,line cap=round] (v3) -- (v8);
\draw[line width=0.9pt,line cap=round] (v4) -- (v5);
\draw[line width=0.9pt,line cap=round] (v4) -- (v8);
\draw[line width=0.9pt,line cap=round] (v5) -- (v8);
\draw[line width=0.9pt,line cap=round] (v6) -- (v7);
\draw[line width=0.9pt,line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarTFailnoCIJSvecs/1.html}{(1)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4728, 3038, 4)};
\node[Anode, BorderTriangle] (v1) at (0.684, 0.682) {\scriptsize 1};
\node[Bnode, BorderSquare] (v2) at (3.290, 1.320) {\scriptsize 2};
\node[CnodeABC] (v3) at (1.489, 2.022) {\scriptsize 3};
\node[CnodeABC, BorderStar] (v4) at (1.446, 2.998) {\scriptsize 4};
\node[Anode, BorderStar] (v5) at (0.210, 2.143) {\scriptsize 5};
\node[Bnode, BorderStar] (v6) at (2.793, 2.761) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.052, 0.502) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (1.997, 1.357) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarTFailnoCIJSvecs/2.html}{(2)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (5096, 2662, 12)};
\node[Anode, BorderTriangle] (v1) at (3.290, 2.183) {\scriptsize 1};
\node[Anode, BorderStar] (v2) at (3.289, 1.317) {\scriptsize 2};
\node[Bnode, BorderSquare] (v3) at (0.210, 1.318) {\scriptsize 3};
\node[CnodeABC, BorderStar] (v4) at (0.212, 2.183) {\scriptsize 4};
\node[Bnode, BorderStar] (v5) at (1.322, 1.333) {\scriptsize 5};
\node[Knode, BorderStar] (v6) at (2.178, 2.166) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (2.176, 1.332) {\scriptsize 7};
\node[CnodeABC] (v8) at (1.323, 2.167) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v1) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v4);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarTFailnoCIJSvecs/3.html}{(3)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4496, 3258, 16)};
\node[CnodeABC, BorderTriangle] (v1) at (3.290, 3.005) {\scriptsize 1};
\node[Anode, BorderSquare] (v2) at (0.715, 3.005) {\scriptsize 2};
\node[Bnode] (v3) at (1.333, 1.748) {\scriptsize 3};
\node[CnodeABC, BorderStar] (v4) at (0.708, 0.495) {\scriptsize 4};
\node[Anode, BorderStar] (v5) at (2.046, 2.501) {\scriptsize 5};
\node[Bnode, BorderStar] (v6) at (2.669, 1.745) {\scriptsize 6};
\node[CnodeABC, BorderStar] (v7) at (2.042, 0.993) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (0.210, 1.752) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v8);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v6) -- (v7);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarTFailnoCIJSvecs/4.html}{(4)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (5244, 2510, 16)};
\node[Anode, BorderTriangle] (v1) at (0.241, 0.210) {\scriptsize 1};
\node[Bnode, BorderSquare] (v2) at (3.290, 0.242) {\scriptsize 2};
\node[CnodeABC] (v3) at (0.210, 3.258) {\scriptsize 3};
\node[CnodeABC, BorderStar] (v4) at (3.257, 3.290) {\scriptsize 4};
\node[Anode, BorderStar] (v5) at (0.692, 1.740) {\scriptsize 5};
\node[Bnode, BorderStar] (v6) at (2.806, 1.761) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.761, 0.693) {\scriptsize 7};
\node[CnodeABC, BorderStar] (v8) at (1.738, 2.807) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v5);
\draw[line width=0.9pt, line cap=round] (v1) -- (v7);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarTFailnoCIJSvecs/5.html}{(5)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4608, 3134, 28)};
\node[CnodeABC, BorderTriangle] (v1) at (3.290, 2.062) {\scriptsize 1};
\node[Anode, BorderSquare] (v2) at (0.210, 2.522) {\scriptsize 2};
\node[Anode] (v3) at (2.168, 2.683) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (1.237, 0.605) {\scriptsize 4};
\node[CnodeABC, BorderStar] (v5) at (1.225, 2.895) {\scriptsize 5};
\node[Bnode, BorderStar] (v6) at (0.776, 1.563) {\scriptsize 6};
\node[Bnode, BorderStar] (v7) at (2.071, 1.341) {\scriptsize 7};
\node[CnodeABC, BorderStar] (v8) at (1.937, 2.025) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v8);
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarTFailnoCIJSvecs/6.html}{(6)}}
\vspace{5pt}
\end{minipage} \\
\begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (4088, 3654, 28)};
\node[Anode, BorderTriangle] (v1) at (1.368, 1.749) {\scriptsize 1};
\node[Anode, BorderStar] (v2) at (2.387, 0.608) {\scriptsize 2};
\node[Bnode, BorderStar] (v3) at (0.210, 1.749) {\scriptsize 3};
\node[Bnode, BorderStar] (v4) at (2.385, 2.893) {\scriptsize 4};
\node[CnodeABC, BorderSquare] (v5) at (1.116, 0.607) {\scriptsize 5};
\node[CnodeABC] (v6) at (3.290, 1.752) {\scriptsize 6};
\node[Knode, BorderStar] (v7) at (1.114, 2.892) {\scriptsize 7};
\node[Knode, BorderStar] (v8) at (2.133, 1.750) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v1) -- (v2);
\draw[line width=0.9pt, line cap=round] (v1) -- (v3);
\draw[line width=0.9pt, line cap=round] (v1) -- (v4);
\draw[line width=0.9pt, line cap=round] (v2) -- (v5);
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v5);
\draw[line width=0.9pt, line cap=round] (v3) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v6);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\draw[line width=0.9pt, line cap=round] (v6) -- (v8);
\draw[line width=0.9pt, line cap=round] (v7) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarTFailnoCIJSvecs/7.html}{(7)}}
\vspace{5pt}
\end{minipage} & \begin{minipage}[t]{\linewidth}\centering
\vspace{5pt}
\resizebox{0.960\linewidth}{!}{\begin{tikzpicture}[scale=1]
\path[use as bounding box] (-0.100, -0.100) rectangle (3.600, 3.780);
\node[anchor=south,  inner sep=0pt] at (1.750, 3.680) {\large (3696, 3962, 112)};
\node[CnodeABC, BorderTriangle] (v1) at (0.500, 0.210) {\scriptsize 1};
\node[Anode, BorderSquare] (v2) at (1.149, 0.830) {\scriptsize 2};
\node[Anode] (v3) at (0.591, 3.290) {\scriptsize 3};
\node[Knode, BorderStar] (v4) at (3.000, 2.543) {\scriptsize 4};
\node[Bnode, BorderStar] (v5) at (1.580, 2.221) {\scriptsize 5};
\node[Bnode, BorderStar] (v6) at (0.500, 1.976) {\scriptsize 6};
\node[CnodeABC, BorderStar] (v7) at (2.333, 1.407) {\scriptsize 7};
\node[CnodeABC, BorderStar] (v8) at (1.908, 3.280) {\scriptsize 8};
\begin{scope}[on background layer]
\draw[line width=0.9pt, line cap=round] (v2) -- (v6);
\draw[line width=0.9pt, line cap=round] (v2) -- (v7);
\draw[line width=0.9pt, line cap=round] (v3) -- (v6);
\draw[line width=0.9pt, line cap=round] (v3) -- (v8);
\draw[line width=0.9pt, line cap=round] (v4) -- (v7);
\draw[line width=0.9pt, line cap=round] (v4) -- (v8);
\draw[line width=0.9pt, line cap=round] (v5) -- (v6);
\draw[line width=0.9pt, line cap=round] (v5) -- (v7);
\draw[line width=0.9pt, line cap=round] (v5) -- (v8);
\end{scope}
\end{tikzpicture}}\\[4pt]
{\small\bfseries \href{https://jesus99222.github.io/MMI-Failure-For-Graph-States/minimalStarTFailnoCIJSvecs/8.html}{(8)}}
\vspace{5pt}
\end{minipage} &   &   &   &   \\
\caption{Minimal-edge $\mathcal{G}$ representatives of each entropy vector, unique up to symmetry at $n=8$, corresponding to states that fail MMI but none of type $MMI_{CIJ}$, Vertex shape encodes a partition $\{C,I,J,K\}$ under which the graph is of type $\mathcal{G}$, while coloring indicates the partition $\{S,T,U, \overline{STU}\}$ under which the state fails $MMI_{STU}$. An exhaustive search of the LC orbit of each representative found no choices of $\{C,I,J\}$ such that the column spaces of $CI$, $CJ$, and $CK$ intersected non-trivially. MMI evaluation counts are listed in the form (Satisfies, Saturates, Fails), each entry giving the MMI instance count yielding the respective outcome. Graphs are enumerated in increasing order of failed MMI instances, with edge count and graph diameter serving as tie-breakers, in that order. Notice that every graph shown contains an induced four-star.}

\label{tab:MMI-Failing-EightQ-Graphs-Missing-Nontrivial-Int}
\end{longtable}
